84-GHz methanol masers, their relationship to 36-GHz methanol masers and their molecular environments

We present observations of the 36- (4_-1 -> 3_0E) and 84-GHz (5_-1 -> 4_0 E) class I methanol maser transitions towards a sample of 94 known class I sites. These observations resulted in 93 and 92 detections in the 84- and 36-GHz transitions. While the majority of the 36-GHz sources have been previously reported, many of the sites are observed in the 84-GHz transition for the first time. The near-simultaneous observations of the two transitions revealed strikingly similar spectral profiles and a mean and median 36- to 84-GHz integrated flux density ratio of 2.6 and 1.4. Alongside the 36- and 84-GHz observations, we included rare class II methanol masers at 37.7-, 38.3-, 38.5-, 86.6- and 86.9-GHz, a number of recombination lines, and thermal molecular transitions. We detect one new site of 86.6- and 86.9-GHz methanol masers, as well as six maser candidates in one or more of 37.7-, 38.3-, 38.5-, 86.6- and 86.9-GHz methanol maser transitions. We detect a relatively higher rate of HC3N compared to that reported by MALT90 (once the respective detection limits were taken into account) who targeted dense dust clumps, suggesting that the class I methanol maser targets incorporate a relatively higher number of warm protostellar sources. We further find that there are similar relationships between the integrated flux density of both class I transitions with the integrated intensity of HC3N, HNC, HCO+, HNC, SiO and H13CO+. We suggest that this indicates that the integrated flux density of the 36- and 84-GHz transitions are closely linked to the available gas volume.

==> (inline-0) <==
\begin{longtable}{llllllrlrlllclllllllll}
\caption{Molecular and recombination line Gaussian fit parameters. The first column gives the source name, column 2 gives the line, column 3 gives the fitted peak antenna temperature, column 4 gives the peak velocity, column 5 gives the line width and column 6 gives the integrated intensity. In the case of CH$_3$CN, fits of each of the detected hyperfine components are presented on separate lines (velocities are all with respect to the rest frequency listed in Table~\ref{tab:lines}). Where a line is not detected in our observations, a 3-$\sigma$ detection limit is given in the place of the Peak T$_A^*$. Sources with an `t' in the place of a value of peak antenna temperature indicate that there is emission in the reference (as well as the source). In one case there is a `d' in the place of peak antenna temperature indicating that there is weak emission present but it is unable to be fit by a Gaussian.  } 
\label{tab:thermal}\\ \hline
\multicolumn{1}{l}{Source name} & Line & Peak T$_A^*$ & V$_{peak}$ & V$_{width}$ & Integrated \\  
          & & (K) & (\kmsns) & (\kmsns) & (K~\kmsns)\\ \hline %(Jy \kmsns)
S255$^2$	     	&	CH$_3$CN 	& 0.16(0.03) & 1.93(0.09) & 0.93(0.21) & 0.154\\ 
& &0.14(0.02) & 3.61(0.14) & 1.72(0.37) & 0.265\\
					 & 	HC$_3$N	 	& 0.77(0.01) & 8.64(0.03 &3.23(0.06) & 2.667\\
                     &  HNC 	 	& 1.86(0.01) & 8.65(0.01) & 3.14(0.03) & 6.219\\
                     & CH$_3$OH E 	& $<$0.14\\
                     & HCO$^+$   	& 2.82(0.01) & 8.81(0.01) & 3.25(0.02) & 9.748\\
                     & CH$_3$OH A$^{-}$	& $<$0.14\\
                     & HCN 			& 2.96(0.01) & 8.41(0.01) & 3.29(0.02) & 19.454\\
                     & SiO (2-1) 	& 0.14(0.01) & 8.09(0.15) & 3.26(0.37) & 0.488\\
                     & H$^{13}$CO$^+$	& 0.24(0.02) & 8.79(0.10) & 2.70(0.22) & 0.684\\
                 	 & H$^{13}$CN 	& 0.22(0.01) & 7.84(0.11) & 3.34(0.26) & 0.777\\
                     & H41$\alpha$ & $<$0.15\\
					 & H42$\alpha$ & $<$0.15\\	
                     & H55$\alpha$ & $<$0.12\\
					 & H69$\beta$ & $<$0.12\\
					 & H57$\alpha$ & $<$0.14\\
					 & H72$\beta$ & $<$0.12\\
G\,269.15$-$1.13$^1$ &	CH$_3$CN 	& 0.094(0.01) & 4.93(0.16) & 2.16(0.37) & 0.217 \\
&& 0.12(0.02) & 26.58(0.08) & 0.91(0.19) & 0.116\\
					 & 	HC$_3$N	 	& 0.86(0.01) & 10.27(0.02) &2.96(0.05) & 2.728\\
                     &  HNC 	 	& 1.49(0.01) & 10.07(0.02) & 4.28(0.04) & 6.811\\
                     & CH$_3$OH E  	& $<$0.14\\
                     & HCO$^+$   	& 2.06(0.02) & 10.15(0.02) & 5.35(0.05) & 11.720\\ % this is quite absorbed in the middle
                     &CH$_3$OH A$^{-}$	& $<$0.14\\
                     & HCN 			& 2.73(0.02) & 9.31(0.01) & 2.32(0.02) & 17.574 \\ % all 5
                     & SiO (2-1) 		& 	0.08(0.01) & 10.00(0.46) & 12.35(1.09) & 1.091\\ % this is a lie, it is way narrower
                     & H$^{13}$CO$^+$	& 	0.36(0.02) & 10.51(0.07) & 3.04(0.16) & 1.150\\
                 	 & H$^{13}$CN 	& 0.35(0.02) & 9.74(0.06) & 2.60(0.15) & 1.652\\ % this is 2 lines
                     & H41$\alpha$ & $<$0.14\\
					 & H42$\alpha$ & $<$0.16\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ &  $<$0.09\\
					 & H57$\alpha$ &  $<$0.09\\
					 & H72$\beta$ &  $<$0.08\\
G\,270.26+0.84$^1$   & CH$_3$CN 	&  0.09(0.01) & 9.18(0.24) & 3.96(0.57) & 0.397	\\ % much more narrow
					 & 	HC$_3$N	 	&  0.48(0.01) & 9.31(0.04) & 3.84(0.10) & 1.947	\\
                     &  HNC 	 	& 1.84(0.01) & 9.76(0.01) & 3.11(0.02) & 6.082	\\
                     & CH$_3$OH E  	& 	$<$0.14\\
                     & HCO$^+$   	& 	4.24(0.02) & 10.0(0.01) & 2.89(0.02) & 13.035\\ % this guy has a line wing
                     & CH$_3$OH A$^{-}$ 	& 	$<$0.14\\
                     & HCN 			& 	3.41(0.02) & 9.99(0.01) & 2.31(0.02) & 18.081\\ %line wing! 
                     & SiO (2-1)    & 0.25(0.01) & 11.52(0.12) & 7.02(0.28) & 1.897\\
                     & H$^{13}$CO$^+$	& 0.28(0.02) & 9.29(0.09) & 3.34(0.22) & 0.988\\
                 	 & H$^{13}$CN 	& 0.19(0.01) & 10.56(0.19) & 8.54(0.47) & 1.685	\\
                     & H41$\alpha$ & $<$0.14\\
					 & H42$\alpha$ & $<$0.16\\
                     & H55$\alpha$ & $<$0.08\\
					 & H69$\beta$ & $<$0.08\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,294.98$-$1.73$^1$ &	CH$_3$CN 	&  $<$0.13\\ % there is something but not sure what to fit - not strong enough
					 & 	HC$_3$N	 	&  0.59(0.02) & $-$8.19(0.02) & 1.62(0.05) & 1.012 \\
                     &  HNC 	 	& 1.42(0.01) & $-$8.30(0.01) & 2.83(0.03) & 4.273\\
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 2.25(0.01) & $-$8.25(0.01) & 3.67(0.02) & 8.812\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.11\\
                     & HCN 			& 1.97(0.02) & $-$8.55(0.01) & 3.09(0.03) & 13.348\\
                     & SiO (2-1)    & 0.08(0.01) & $-$5.43(0.34) & 8.41(0.81) & 0.756\\
                     & H$^{13}$CO$^+$ & 0.19(0.02) & $-$8.29(0.08) & 2.04(0.20) & 0.415\\
                 	 &	H41$\alpha$ & $<$0.13\\
					 & H42$\alpha$ & $<$0.14\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.11\\
G\,300.97+1.15$^1$ &	CH$_3$CN 	&  0.11(0.01) & $-$48.3(0.15) & 2.58(0.35) & 0.290\\
					&& 0.105(0.01) & $-$42.53(0.17) & 3.35(0.40) & 0.373\\
					 & 	HC$_3$N	 	&  0.81(0.01) & $-$42.8(0.02) & 2.37(0.04) & 2.037\\
                     &  HNC 	 	& 1.87(0.01) & $-$42.9(0.01) & 3.08(0.02) & 6.131 \\
                    & CH$_3$OH E  	& $<$0.12\\
                     & HCO$^+$   	& 2.58(0.01) & $-$42.7(0.01) & 3.62(0.02) & 9.958\\
                    & CH$_3$OH A$^{-}$ 	& $<$0.12\\
                     & HCN 			& 2.64(0.01) & $-$43.0(0.01) & 3.32(0.03) & 21.73\\
                     & SiO (2-1)    & 0.08(0.01) & $-$40.6(0.61) & 21.49(1.45) & 1.789\\
                     & H$^{13}$CO$^+$ & 0.29(0.01) & $-$43.0(0.06) & 2.59(0.15) & 0.813\\
                 	& H41$\alpha$ & $<$0.13\\
					 & H42$\alpha$ & $<$0.13\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,301.14$-$0.23$^1$ &	CH$_3$CN 	&  0.10(0.01) & $-$42.2(0.33) & 8.6(0.78) & 0.935\\ % shitty fit
					 & 	HC$_3$N	 	&  0.66(0.01) & $-$39.3(0.03) & 4.4(0.08) & 3.093\\
                     &  HNC 	 	& 1.61(0.01) & $-$39.2(0.01) & 4.7(0.03) & 8.009\\
                     & CH$_3$OH E 	& $<$0.14\\
                     & HCO$^+$   	& 2.59(0.01) & $-$39.3(0.01) & 5.8(0.03) & 16.072\\
                    & CH$_3$OH A$^{-}$ 	& $<$0.14\\
                     & HCN 			& 1.92(0.08) & $-$40.2(0.02) & 4.1(0.10) & 34.771\\
                     & SiO (2-1)    & 0.39(0.01) & $-$39.4(0.08) & 7.7(0.20) & 3.228\\
                     & H$^{13}$CO$^+$ & 0.32(0.01) & $-$39.3(0.07) & 3.9(0.20) & 1.341\\
                 	& H41$\alpha$ & 0.06(0.01) & $-$59.0(1.2) & 40.6(2.8) & 2.533\\
					 & H42$\alpha$ & $<$0.15\\ % this might run off the end of the vel range
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,305.21+0.21$^1$ &	CH$_3$CN 	&  $<$0.12\\
					 & 	HC$_3$N	 	&  0.39(0.01) & $-$41.0(0.06) & 4.7(0.14) & 1.960\\
                     &  HNC 	 	& 1.89(0.01) & $-$40.7(0.01) & 4.6(0.03) & 9.231\\
                     & CH$_3$OH E  	& $<$0.12\\
                     & HCO$^+$   	& 2.64(0.01) & $-$40.5(0.01) & 5.2(0.02) & 14.487\\
                    & CH$_3$OH A$^{-}$ 	& $<$0.12\\
                     & HCN 			& 2.3(0.05) & $-$40.7(0.02) & 4.0(0.07) & 26.171\\
                     & SiO (2-1)    & 0.07(0.02) & $-$39.9(1.3) & 11.4(3.1) & 0.868\\
                     & H$^{13}$CO$^+$ & 0.22(0.01) & $-$40.7(0.11) & 4.8(0.26) & 1.117\\
                 	&	H41$\alpha$ & $<$0.14\\
					 & H42$\alpha$ & $<$0.14\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,305.25+0.25$^1$ &	CH$_3$CN 	&  $<$0.13\\ % detection is there but difficult to fit
					 & 	HC$_3$N	 	&  0.45(0.01) & $-$37.5(0.03) & 2.4(0.08) & 1.154\\
                     &  HNC 	 	& 1.13(0.01) & $-$37.5(0.02) & 3.9(0.04) & 4.652\\
                     & CH$_3$OH E  	& $<$0.12\\
                     & HCO$^+$   	& 1.50(0.01) & $-$37.7(0.02) & 4.5(0.04) & 7.284\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.12\\
                     & HCN 			& 1.43(0.05) & $-$37.2(0.02) & 3.4(0.08) & 12.921\\
                     & SiO (2-1)    & 0.04(0.02) & $-$38.5(1.1) & 5.9(2.7) & 0.266 \\
                     & H$^{13}$CO$^+$ & 0.14(0.02) & $-$37.3(0.16) & 2.4(0.38) & 0.353\\
                 	 & H41$\alpha$ & $<$0.13\\
					 & H42$\alpha$ & $<$0.14\\
                     & H55$\alpha$ & $<$0.11\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & 0.08(0.01) & $-$40.3(0.92) & 31.6(2.17) & 2.739\\
					 & H72$\beta$ & $<$0.10\\
G\,305.37+0.21$^1$ &	CH$_3$CN 	&  $<$0.13\\
					 & 	HC$_3$N	 	&  0.24(0.01) & $-$37.9(0.09) & 4.2(0.20) & 1.082\\
                     &  HNC 	 	& 0.42(0.01) & $-$38.2(0.03) & 5.8(0.06) & 5.796\\
                     & CH$_3$OH E  	& $<$0.12\\
                     & HCO$^+$   	& 1.22(0.01) & $-$38.6(0.02) & 6.0(0.06) & 7.815\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.13\\
                     & HCN 			& 0.71(0.02) & $-$38.3(0.03) & 2.6(0.09) &   14.342\\
                     & SiO (2-1)    & 0.04(0.01) & $-$38.7(1.5) & 24.3(3.5) & 1.090\\ %weak! 
                     & H$^{13}$CO$^+$ & 0.12(0.01) & $-$37.7(0.24) & 6.8(0.57) & 0.856\\
                 	 &	H41$\alpha$ & $<$0.13\\
					 & H42$\alpha$ & $<$0.14\\ % these are getting close to the edge
                     & H55$\alpha$ & 0.15(0.01) & $-$37.4(0.43) & 27.6(1.01) & 4.412\\
					 & H69$\beta$ & 0.04(0.01) & $-$38.4(1.72) & 44.0(4.05) & 1.988\\
					 & H57$\alpha$ & 0.27(0.01) & $-$38.0(0.24) & 30.2(0.56) & 8.950\\
					 & H72$\beta$ & 0.06(0.01) & $-$38.2(0.85) & 20.8(2.0) & 1.416\\
G\,309.38$-$0.13$^1$ &	CH$_3$CN 	&  $<$0.13\\
					 & 	HC$_3$N	 	&  0.26(0.01) & $-$51.0(0.07) & 3.0(0.16) & 0.843\\
                     &  HNC 	 	& 0.86(0.01) & $-$50.9(0.03) & 4.4(0.06) & 4.046\\
                     & CH$_3$OH E  	& $<$0.13\\
                     & HCO$^+$   	& 0.97(0.01) & $-$51.1(0.03) & 6.1(0.07) & 6.225\\ % absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.13\\
                     & HCN 			& 0.59(0.01) & $-$50.7(0.09) & 11.0(0.26) & 7.089\\ % absorbed
                     & SiO (2-1)    & 0.19(0.01) & $-$50.5(0.15) & 6.3(0.34) & 1.302\\
                     & H$^{13}$CO$^+$ & 0.34(0.01) & $-$50.8(0.06) & 2.9(0.13) &1.039\\
                 	 &	H41$\alpha$ & $<$0.13\\
					&	H42$\alpha$ & $<$0.14 \\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.10\\
G\,316.76$-$0.01$^1$ &	CH$_3$CN 	&  0.06(0.01) & $-$43.1(0.40) & 6.2(0.93) & 0.410\\ %weak
					 & 	HC$_3$N	 	&  0.47(0.01) & $-$39.6(0.04) & 3.2(0.09) & 1.597\\
                     &  HNC 	 	& 2.6(0.01) & $-$39.2(0.01) & 4.4(0.02) & 12.018 \\
                     & CH$_3$OH E 	& $<$0.13\\
                     & HCO$^+$   	& 2.3(0.01) & $-$38.6(0.01) & 4.8(0.02) & 11.609\\
                     & CH$_3$OH A$^{-}$	& $<$0.14\\
                     & HCN 			& 1.4(0.02) & $-$39.3(0.02) & 2.4(0.04) & 15.391\\
                     & SiO (2-1)    & 0.17(0.01) & $-$38.8(0.16) & 6.2(0.37) & 1.113\\
                     & H$^{13}$CO$^+$ & 0.51(0.01) & $-$39.4(0.04) & 3.1(0.08) & 1.688\\
                 	 & H41$\alpha$ & $<$0.13\\
					 & H42$\alpha$ & $<$0.14\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,318.05+0.09$^1$ &	CH$_3$CN 	&  0.07(0.01) & $-$52.9(0.48) & 11.3(1.2) & 0.847\\ % weak, meaningless
					 & 	HC$_3$N	 	&  0.55(0.02) & $-$49.8(0.03) & 2.9(0.07) & 1.694\\
                     &  HNC 	 	& 1.7(0.01) & $-$50.1(0.01) & 3.4(0.03) & 5.943\\
                     & CH$_3$OH E  	& $<$0.14\\
                     & HCO$^+$   	& 2.93(0.02) & $-$50.6(0.01) & 3.2(0.02) & 10.010\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.14\\
                     & HCN 			& 2.47(0.02) & $-$50.7(0.01) & 2.6(0.03) & 19.266\\
                     & SiO (2-1)    & 0.09(0.01) & $-$50.6(0.28) & 4.9(0.65) & 0.467\\
                     & H$^{13}$CO$^+$ & 0.45(0.01) & $-$49.6(0.04) & 2.7(0.10) & 1.333\\
                 	 &	H41$\alpha$ & $<$0.13\\
					 & H42$\alpha$ & $<$0.14\\
                     & H55$\alpha$ & $<$0.11\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.11\\
G\,318.95$-$0.20$^1$ &	CH$_3$CN 	&  0.12(0.01)& $-$37.8(0.31) & 9.5(0.72) & 1.189 \\
									&& 0.07(0.01) & $-$16.9(0.34) & 4.0(0.79)& 0.299 \\
                                    && 0.06(0.01) & 11.7(0.44) &4.8(1.0) & 0.294 \\ % still weak, but clearly 3 bits 
					 & 	HC$_3$N	 	& 0.77(0.01) & $-$34.7(0.03) & 2.9(0.06) & 2.421 \\
                     &  HNC 	 	& 1.85(0.01) & $-$34.3(0.01) & 4.1(0.03) & 8.048\\
                     & CH$_3$OH E 	& $<$0.16\\
                     & HCO$^+$   	& 1.76(0.01) & $-$33.9(0.02) & 4.7(0.04) & 8.795\\
                     & CH$_3$OH A$^{-}$	& $<$0.15\\
                     & HCN 			& 1.17(0.01) & $-$29.1(0.04) & 9.4(0.11) & 26.494\\
                     & SiO (2-1)    & 0.24(0.01) & $-$33.7(0.17) & 9.1(0.41) & 2.331\\
                     & H$^{13}$CO$^+$ & 0.62(0.01) & $-$34.3(0.04) & 3.0(0.08) & 1.980\\
                 	 &	H41$\alpha$ & $<$0.15\\
					 & H42$\alpha$ & $<$0.17\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,320.29$-$0.31$^1$ &CH$_3$CN 	&  0.09(0.01) & $-$67.5(0.74) & 32.4(1.73) & 3.082 \\ % obviously this is shit
					 & 	HC$_3$N	 	&  0.30(0.01) & $-$65.9(0.07) & 3.7(0.17) & 1.201\\
                     &  HNC 	 	& 0.77(0.01) & $-$65.9(0.03) & 4.2(0.07) & 3.436\\
                     & CH$_3$OH E  	& $<$0.17\\
                     & HCO$^+$   	& 0.88(0.01) & $-$66.5(0.03) & 4.6(0.07) & 4.364\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.17\\
                     & HCN 			& 1.02(0.02) & $-$66.9(0.03) & 2.8(0.07) & 7.769\\
                     & SiO (2-1)    & 0.08(0.02) & $-$65.1(0.80) & 5.3(1.9) & 0.449\\
                     & H$^{13}$CO$^+$ & 0.16(0.01) & $-$65.2(0.15) & 4.3(0.36) & 0.745\\
                 	 &	H41$\alpha$ & $<$0.17\\
					 & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10 \\
					 & H72$\beta$ & $<$0.11\\
G\,322.16+0.64$^1$ &	CH$_3$CN 	&  0.28(0.02)& $-$62.0(0.39) & 7.4(0.94) & 2.213 \\
								&& 0.23(0.04) & $-$55.9(0.25) & 3.4(0.61) & 0.834  \\
                               & &0.14(0.02) & $-$40.7(0.44) & 6.9(1.03) & 1.035 \\
                               & & 0.15(0.02)  & $-$11.3(0.33) &  4.4(0.78) & 0.689 \\
					 & 	HC$_3$N	 	& 1.14(0.02) & $-$57.0(0.05) & 5.4(0.12) & 6.581 \\
                     &  HNC 	 	& 2.52(0.02) & $-$56.5(0.02) & 5.5(0.05) & 14.852 \\
                     & CH$_3$OH E 	& $<$0.32\\
                     & HCO$^+$   	& 4.32(0.02) & $-$56.7(0.01) & 5.8(0.03) & 26.730\\
                     & CH$_3$OH A$^{-}$	& $<$0.32\\
                     & HCN 			&  4.24(0.07) & $-$56.5(0.11) & 6.3(0.22) & 50.302\\
                     & SiO (2-1)    & 0.39(0.02) & $-$56.3(0.17) & 7.3(0.40) & 3.075 \\
                     & H$^{13}$CO$^+$ & 0.54(0.02) & $-$56.9(0.10) & 4.6(0.240 & 2.627\\
                 	&	H41$\alpha$ & $<$0.33\\
                     & H55$\alpha$ & 0.09(0.01) & $-$52.2(0.60) & 17.9(1.4) & 1.675\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & 0.19(0.01) & $-$54.9(0.36) & 25.9(0.85) & 5.252 \\
					 & H72$\beta$ & 0.06(0.01) & $-$53.7(1.1) & 25.3(2.7) & 1.587\\
G\,323.74$-$0.26$^1$ &	CH$_3$CN 	& $<$0.30 \\
					 & 	HC$_3$N	 	&  0.60(0.03) & $-$50.2(0.06) & 2.6(0.15) & 1.692\\
                     &  HNC 	 	& 1.00(0.02) & $-$49.7(0.05) & 4.5(0.12) & 4.776 \\
                     & CH$_3$OH E 	& $<$0.31\\
                     & HCO$^+$   	& 1.29(0.03) & $-$48.5(0.04) & 3.6(0.09) & 4.981 \\ %absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.31\\
                     & HCN 			& 0.90(0.05) & $-$48.6(0.06) & 2.5(0.15) & 13.559\\
                     & SiO (2-1)    & $<$0.093\\% there is something narrow here 
                     & H$^{13}$CO$^+$ & 0.50(0.03) & $-$49.7(0.08) & 3.0(0.20) & 1.586\\
                 	 & H41$\alpha$ & $<$0.31\\
					 & H42$\alpha$ & $<$0.32\\
                     & H55$\alpha$ & $<$0.11\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.11\\
G\,324.72+0.34$^1$ &	CH$_3$CN 	& 0.19(0.01) & $-$57.4(0.09) & 2.4(0.21) & 0.470\\
				&& 0.10(0.01) & $-$51.7(0.20) & 4.0(0.50) & 0.447\\
                && 0.04(0.01) & $-$33.8(0.65) & 6.4(1.52)& 0.279 \\
					 & 	HC$_3$N	 	& 0.64(0.01) & $-$51.9(0.03) & 3.0(0.07) & 2.020 \\
                     &  HNC 	 	& 1.29(0.01) & $-$51.8(0.02) & 4.8(0.04) & 6.612\\
                     & CH$_3$OH E  	& $<$0.13\\
                     & HCO$^+$   	& 0.93(0.01) & $-$52.9(0.03) & 5.8(0.07) & 5.715\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.13\\
                     & HCN 			& 0.47(0.02) & $-$53.4(0.03) & 1.2(0.07) & 11.029\\
                     & SiO (2-1)    & 0.15(0.01) & $-$52.4(0.22) & 8.9(0.52) & 1.402\\
                     & H$^{13}$CO$^+$ & 0.39(0.01) & $-$51.9(0.04) & 2.5(0.11) & 1.045\\
                 	 &	H41$\alpha$ & $<$0.13\\
					 & H42$\alpha$ & $<$0.15\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.10\\
G\,326.48+0.70$^1$ &	CH$_3$CN 	& 0.30(0.03) & $-$46.9(0.19) & 3.1(0.42) & 0.959\\
						&	&  0.20(0.02) & $-$41.5(0.39) & 5.6(0.99) & 1.221 \\
					 & 	HC$_3$N	 	&  0.88(0.02) & $-$40.9(0.05) & 3.6(0.12) & 3.408\\
                     &  HNC 	 	& 2.19(0.02) & $-$40.9(0.02) & 4.5(0.06) & 10.582\\
                     & CH$_3$OH E 	& $<$0.31\\
                     & HCO$^+$   	&2.86(0.02) & $-$40.9(0.02) & 5.1(0.05) & 15.523 \\
                     & CH$_3$OH A$^{-}$ 	& $<$0.31\\
                     & HCN 			&  0.72(0.05) & $-$41.4(0.04) & 1.1(0.10) & 26.567\\
                     & SiO (2-1)    & 0.34(0.02) & $-$41.1(0.24) & 11.1(0.58) & 3.980\\
                     & H$^{13}$CO$^+$ & 0.46(0.03) & $-$41.1(0.10) & 3.1(0.23) & 1.543\\
                 	&	H41$\alpha$ & $<$0.31\\
					 & H42$\alpha$ & $<$0.32\\
                     & H55$\alpha$ & $<$0.12\\
					 & H69$\beta$ & $<$0.12\\
					 & H57$\alpha$ & $<$0.10 \\
					 & H72$\beta$ & $<$0.10\\
G\,326.64+0.61$^1$ &	CH$_3$CN 	&   0.16(0.01) & $-$44.8(0.11) & 3.2(0.26) & 0.540\\
						& & 0.11(0.01) & $-$38.8(0.21) & 5.4(0.54) & 0.629 \\
                        && 0.05(0.01) & $-$20.8(0.45) & 6.7(1.05) & 0.329 \\
					 & 	HC$_3$N	 	&  0.81(0.01) & $-$38.6(0.02) & 3.2(0.04) & 2.788\\
                     &  HNC 	 	& 1.05(0.01) & $-$39.0(0.02) & 6.7(0.05) & 7.483\\
                     & CH$_3$OH E  	& $<$0.12\\
                     & HCO$^+$   	& 1.27(0.01) & $-$38.7(0.03) & 8.6(0.06) & 11.707\\% absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.12\\
                     & HCN 			&  0.77(0.02) & $-$40.6(0.19) & 8.3(0.41 & 14.198\\
                     & SiO (2-1)    & 0.28(0.01) & $-$39.4(0.10) & 9.1(0.23) & 2.673\\
                     & H$^{13}$CO$^+$ & 0.48(0.01) & $-$38.1(0.04) & 4.2(0.08) & 2.134\\
                 	&	H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.12\\
                      & H55$\alpha$ & $<$0.12\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,326.66+0.57$^1$ &  CH$_3$CN 	&  $<$0.11\\
					 & 	HC$_3$N	 	&  $<$0.10\\
                     &  HNC 	 	& 0.26(0.01) & $-$39.3(0.09) & 8.0(0.22) & 2.167\\
                     & CH$_3$OH E  	& $<$0.10\\
                     & HCO$^+$   	& 0.46(0.01) & $-$37.7(0.06) & 11.2(0.15) & 5.548\\ % absorbed
                     & CH$_3$OH A$^{-}$	&$<$0.12 \\
                     & HCN 			& 0.15(0.01) & $-$33.9(0.08) & 2.0(0.23) & 8.400\\
                     & SiO (2-1)    & $<$0.12\\
                     & H$^{13}$CO$^+$ & $<$0.12\\
                 	 & H41$\alpha$ & $<$0.10\\
					 & H42$\alpha$ & $<$0.11\\ %hard to say - near the edge and there is an upkick
                     & H55$\alpha$ & 0.09(0.01) & $-$43.0(0.61) & 23.5(1.4) & 2.342\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & 0.21(0.01) & $-$43.3(0.30) & 26.2(0.70) & 5.956\\
					 & H72$\beta$ & 0.06(0.01) & $-$44.0(0.80) & 17.3(1.9) & 1.185\\
G\,326.86$-$0.68$^1$ &	CH$_3$CN 	& $<$0.10 \\
					 & 	HC$_3$N	 	&  0.20(0.01) & $-$67.2(0.07) & 3.1(0.17) & 0.655\\
                     &  HNC 	 	& 0.48(0.01) & $-$66.4(0.04) & 5.0(0.09) & 2.562\\
                     & CH$_3$OH E 	& $<$0.11\\
                     & HCO$^+$   	& 0.64(0.01) & $-$66.6(0.03) & 6.0(0.08) & 4.141\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.11\\
                     & HCN 			& 0.29(0.02) & $-$67.2(0.11) & 3.9(0.31) & 5.443\\
                     & SiO (2-1)    & 0.06(0.01) & $-$66.2(0.39) & 7.5(0.91) & 0.480\\
                     & H$^{13}$CO$^+$ & 0.28(0.01) & $-$66.4(0.04) & 2.3(0.11) & 0.692\\
                 	 &	H41$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,327.29$-$0.58$^1$ &	CH$_3$CN 	&  0.50(0.02) & $-$51.6(0.06) & 4.0(0.13) & 2.136 \\
			&& 0.52(0.01) & $-$45.8(0.11) &  6.9(0.22) & 3.801 \\
            && 0.30(0.01) & $-$27.6(0.07) & 5.5(0.16) & 1.789 \\
            & & 0.23(0.01) & 1.1(0.09) &  5.9(0.22) & 1.460 \\
            && 0.06(0.01) & 41.2(0.38) & 7.3(0.90) &0.492 \\
					 & 	HC$_3$N	 	&  1.99(0.01) & $-$45.2(0.01) & 5.1(0.02) & 10.763\\
                     &  HNC 	 	& 1.63(0.01) & $-$44.8(0.02) & 7.3(0.04) & 12.719\\%bit absrbed
                     & CH$_3$OH E  	& 0.06(0.01) & $-$43.9(0.32) & 6.4(0.75) & 0.439\\
                     & HCO$^+$   	& 1.45(0.01) & $-$45.1(0.02) & 8.5(0.04) & 13.017\\
                     & CH$_3$OH A$^{-}$	& 0.07(0.01) & $-$44.7(0.33) & 7.0(0.77) & 0.508\\
                     & HCN 			& 0.38(0.02) & $-$43.8(0.05) & 1.9(0.12) & 28.167\\
                     & SiO (2-1)    & 0.64(0.01) & $-$44.8(0.04) & 7.1(0.09) & 4.844\\ % high vel looking features
                     & H$^{13}$CO$^+$ & 0.63(0.01) & $-$44.9(0.03) & 4.9(0.07) & 3.258\\
                 	&	H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.07(0.01) & $-$44.6(0.53) & 29.0(1.3) & 0.642\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & 0.07(0.01) & $-$43.7(0.91) & 29.1(2.1) & 2.273\\
					 & H72$\beta$ & $<$0.10\\
G\,327.39+0.20$^1$ &	CH$_3$CN 	&   0.09(0.01) & $-$95.2(0.18) & 4.1(0.46) & 0.407 \\
					&	& 0.10(0.01) & $-$88.7(0.17) & 3.8(0.42) & 0.392\\
					 & 	HC$_3$N	 	&  0.39(0.01) & $-$89.0(0.04) & 3.7(0.09) & 1.559\\
                     &  HNC 	 	& 1.22(0.01) & $-$89.1(0.01) & 4.7(0.03) & 6.031\\
                     & CH$_3$OH E 	& $<$0.11\\
                     & HCO$^+$   	& 1.54(0.01) & $-$89.2(0.01) & 5.7(0.03) & 9.350\\
                     & CH$_3$OH A$^{-}$	& $<$0.11\\
                     & HCN 			& 0.78(0.02) & $-$90.2(0.05) & 4.3(0.13) & 12.108\\
                     & SiO (2-1)    & 0.21(0.01) & $-$88.3(0.11) & 6.8(0.25) & 1.498\\
                     & H$^{13}$CO$^+$ & 0.33(0.01) & $-$89.0(0.05) & 3.6(0.11) & 1.284\\
                 	 &	H41$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,327.62$-$0.11$^1$ &	CH$_3$CN 	&  $<$0.11\\
					 & 	HC$_3$N	 	& 0.11(0.01) & $-$88.9(0.15) & 4.2(0.34) & 0.514 \\
                     &  HNC 	 	& 0.66(0.01) & $-$88.3(0.03) & 4.1(0.06) & 2.867\\
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 0.56(0.01) & $-$88.3(0.04) & 6.8(0.09) & 4.074\\ %absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.11\\
                     & HCN 			&  0.26(0.01) & $-$88.9(0.04) & 1.8(0.12) & 4.504\\
                     & SiO (2-1)    & 0.07(0.01) & $-$88.3(0.39) & 9.7(0.93) & 0.686\\
                     & H$^{13}$CO$^+$ & 0.20(0.01) & $-$88.3(0.07) & 2.7(0.16) & 0.562\\
                 	 &	H41$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.11\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.12\\
G\,328.21$-$0.59$^1$ &CH$_3$CN 	&  $<$0.10 \\
					 & 	HC$_3$N	 	& 0.08(0.01) & $-$41.2(0.13) & 1.6(0.30) & 0.140 \\
                     &  HNC 	 	& 0.24(0.01) & $-$42.4(0.08) & 5.7(0.19) & 1.463\\
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 0.30(0.01) & $-$41.5(0.07) & 6.8(0.18) & 2.201\\ %absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.11\\
                     & HCN 			& 0.17(0.02) & $-$43.2(0.06) & 1.2(0.15) & 3.349\\
                     & SiO (2-1)    & $<$0.11\\
                     & H$^{13}$CO$^+$ & 0.13(0.01) & $-$42.3(0.12) & 3.1(0.28) & 0.420\\
                 	 &	H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.11\\
G\,328.24$-$0.55$^1$ &	CH$_3$CN 	&  0.06(0.01) & $-$50.2(0.20) & 2.4(0.55) & 0.152\\
					 & 	HC$_3$N	 	& 0.15(0.01) & $-$42.8(0.13) & 5.5(0.30) & 0.898 \\
                     &  HNC 	 	& 0.28(0.01) & $-$42.5(0.11) & 10.0(0.26) & 2.973\\ % absorbed
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 0.32(0.01) & $-$42.5(0.130) & 12.7(0.31) & 4.323\\%absorbed
                     & CH$_3$OH A$^{-}$	& $<$0.11\\
                     & HCN 			& 0.53(0.01) & $-$46.0(0.03) & 2.4(0.06) & 3.828\\ %absorbed
                     & SiO (2-1)    & 0.06(0.01) & $-$42.5(0.39) & 8.7(0.93) & 0.589\\
                     & H$^{13}$CO$^+$ & 0.22(0.01) & $-$43.6(0.08) & 4.3(0.19) & 1.036\\
                 	&	H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.11\\ % near the edge
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,328.25$-$0.53$^1$ &	CH$_3$CN 	& 0.12(0.01) & $-$47.5(0.27) & 10.7(0.64) & 1.329 \\
					 & 	HC$_3$N	 	&  0.72(0.01) & $-$44.7(0.03) & 3.6(0.06) & 2.726\\
                     &  HNC 	 	& 1.75(0.01) & $-$46.3(0.01) & 2.9(0.02) & 5.379\\
                     & CH$_3$OH E  	& $<$0.13\\
                     & HCO$^+$   	& 2.02(0.01) & $-$46.8(0.01) & 3.0(0.02) & 6.367\\ % this is absorbed as fuck. Optically thick for real.
                     & CH$_3$OH A$^{-}$ 	& $<$0.13\\
                     & HCN 			& 2.23(0.01) & $-$46.4(0.01) & 2.2(0.02) & 9.952\\
                     & SiO (2-1)    & 0.23(0.02) & $-$44.1(0.28) & 5.9(0.67) & 1.453\\
                     & H$^{13}$CO$^+$ & 0.37(0.01) & $-$44.6(0.06) & 4.7(0.15) & 1.888\\
                     &	H41$\alpha$ & $<$0.14\\
					 & H42$\alpha$ & $<$0.14\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\    
G\,328.81+0.63$^1$ &	CH$_3$CN 	&  0.31(0.01) & $-$47.7 (0.16) & 5.3(0.35) &1.765 \\
						&& 0.30(0.01) & $-$41.7(0.16) &  4.7(0.32) & 1.497 \\
                        & & 0.13(0.01) & $-$24.8(0.21)& 6.2(0.49) & 0.868 \\
                        && 0.10(0.01) & 4.0(0.24) & 4.5(0.56) & 0.474\\
					 & 	HC$_3$N	 	&  1.35(0.01) & $-$42.0(0.02) & 4.2(0.04) & 6.069\\
                     &  HNC 	 	& 2.81(0.01) & $-$42.6(0.01) & 3.0(0.02) & 9.085\\
                     & CH$_3$OH E  	& $<$0.13\\
                     & HCO$^+$   	& 4.67(0.02) & $-$42.9(0.01) & 2.9(0.01) & 14.630\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.13\\
                     & HCN 			& 4.27(0.02) & $-$43.0(0.01) & 2.9(0.01) & 27.974\\
                     & SiO (2-1)    & 0.64(0.01) & $-$41.1(0.06) & 10.2(0.15) & 7.080\\
                     & H$^{13}$CO$^+$ & 0.76(0.01) & $-$41.8(0.02) & 3.3(0.06) & 2.688\\
                     &	H41$\alpha$ & 0.08(0.01) & $-$39.5(0.84) & 22.3(2.0) & 1.853\\
					 & H42$\alpha$ &  0.08(0.01) & $-$38.3(0.67) & 26.0(1.6) & 2.216\\
                     & H55$\alpha$ & 0.06(0.01) & $-$40.5(0.86) & 23.7(2.0) & 1.622\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & 0.08(0.01) & $-$44.5(0.94) & 38.7(2.2) & 3.190\\
					 & H72$\beta$ & $<$0.09\\
G\,329.03$-$0.20$^1$ &	CH$_3$CN 	&  0.18(0.01)& $-$48.4(0.32) & 7.5(0.70) & 1.428\\
									& 0.11(0.02) & $-$42.4(0.26) & 3.9(0.59) & 0.458 \\
                                    & 0.06(0.01) & $-$26.5(0.30) & 3.9(0.71) & 0.255 \\
                                    & & 0.05(0.01) & 3.6(0.50) & 8.4(1.19)\\
					 & 	HC$_3$N	 	&  0.70(0.01) & $-$43.7(0.03) & 5.7(0.08) & 4.299\\
                     &  HNC 	 	& 0.51(0.01) & $-$44.0(0.07) & 10.0(0.16) & 5.464\\ % optically thick
                     & CH$_3$OH E  	& $<$0.13\\
                     & HCO$^+$   	& 0.32(0.01) & $-$45.8(0.16) & 18.7(0.39) & 6.306\\% this is really bad fit wise. Optically thick
                     & CH$_3$OH A$^{-}$ 	& $<$0.13\\
                     & HCN 			& 0.55(0.02) & $-$46.5(0.02) & 1.2(0.06) & 10.702 \\% really absorbed
                     & SiO (2-1)    & 0.32(0.01) & $-$44.6(0.34) & 14.5(0.79) & 4.926\\
                     & H$^{13}$CO$^+$ &   0.26(0.01) & $-$43.5(0.08) & 4.5(0.20) & 1.249\\
                 	   &	H41$\alpha$ & $<$0.13\\
					 & H42$\alpha$ & $<$0.15\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,329.07$-$0.31$^1$ &	CH$_3$CN 	&  0.13(0.01) & $-$49.3(0.23) & 4.9(0.56) & 0.605 \\
						&& 0.08(0.01) & $-$43.4(0.32) & 3.9(0.74) & 0.334\\
					 & 	HC$_3$N	 	&  0.38(0.01) & $-$43.4(0.06) & 5.4(0.13) & 2.204\\
                     &  HNC 	 	& 0.87(0.01) & $-$43.3(0.02) & 4.7(0.06) & 4.386\\
                     & CH$_3$OH E  	& $<$0.12\\
                     & HCO$^+$   	& 0.71(0.01) & $-$42.8(0.03) & 3.2(0.06) & 2.402\\
                     & CH$_3$OH A$^{-}$	& $<$0.13\\
                     & HCN 			& 0.48(0.02) & $-$43.6(0.03) & 2.0(0.08) & 6.458\\
                     & SiO (2-1)    & 0.28(0.01) & $-$43.6(0.21) & 8.7(0.50) & 2.599\\
                     & H$^{13}$CO$^+$ & 0.18(0.01) & $-$43.0(0.12) & 5.2(0.29) & 1.010\\
					&	H41$\alpha$ & $<$0.12\\
					 & H42$\alpha$ & $<$0.13\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.10\\                 
G\,329.18$-$0.31$^1$ &	CH$_3$CN 	&  0.12(0.01) & $-$55.5(0.12) & 2.3(0.33) & 0.297 \\
					&	& 0.09(0.01) & $-$50.7(0.36) & 6.6(0.88) & 0.648\\
					 & 	HC$_3$N	 	&  0.63(0.01) & $-$49.5(0.02) & 3.3(0.06) & 2.218\\
                     &  HNC 	 	& 0.71(0.01) & $-$50.6(0.02) & 3.4(0.06) & 2.596\\%absorbed
                     & CH$_3$OH E 	& $<$0.11\\
                     & HCO$^+$   	& 0.74(0.01) & $-$51.8(0.03) & 4.1(0.07) & 3.262\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.11\\
                     & HCN 			& 0.51(0.01) & $-$51.6(0.03) & 2.8(0.09) & 5.589\\
                     & SiO (2-1)    & 0.19(0.01) & $-$49.7(0.017) & 12.3(0.40) & 2.509\\
                     & H$^{13}$CO$^+$ & 0.31(0.01) & $-$49.4(0.06) & 3.9(0.14) & 1.316\\
                 	&	H41$\alpha$ & $<$0.10\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.09\\
G\,329.47+0.50$^1$ &	CH$_3$CN 	&  0.05(0.01) & $-$71.3(0.62) & 14.8(1.6) & 0.850\\ % this is a shit fit
					 & 	HC$_3$N	 	&  0.20(0.01) & $-$68.2(0.10) & 6.0(0.23) & 1.285\\
                     &  HNC 	 	& 1.1(0.01) & $-$68.0(0.02) & 4.5(0.04) & 5.003\\
                     & CH$_3$OH E 	& $<$0.10\\
                     & HCO$^+$   	& 1.2(0.01) & $-$68.0(0.03) & 5.8(0.04) & 7.202\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.10\\
                     & HCN 			& 0.42(0.01) & $-$68.7(0.03) & 2.19(0.08) & 10.801\\
                     & SiO (2-1)    & 0.11(0.01) & $-$69.7(0.29) & 15.2(0.68) & 1.822\\ % not a good fit, 
                     & H$^{13}$CO$^+$ & 0.34(0.01) & $-$68.0(0.04) & 2.6(0.09) & 0.945\\
                 	&	H41$\alpha$ & $<$0.10\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,331.13$-$0.24$^1$ &	CH$_3$CN 	& 0.18(0.01) & $-$91.3(0.29) & 6.8(0.58) & 1.326 \\
						&	&0.13(0.01) & $-$85.3(0.27) &4.5(0.50) &  0.639 \\
                        && 0.091(0.01) &$-$68.9(0.24) & 7.2(0.55) & 0.691 \\
                        && 0.09(0.01) & $-$40.7(0.24)&  7.4(0.56) & 0.713 \\
					 & 	HC$_3$N	 	&  0.60(0.01) & $-$86.2(0.03) & 5.5(0.07) & 3.519\\
                     &  HNC 	 	& 0.77(0.01) & $-$87.2(0.04) & 7.9(0.08) & 6.469\\ % absorbed
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 0.75(0.01) & $-$86.7(0.05) & 11.0(0.12) & 8.749\\ %absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.12\\
                     & HCN 			& 0.97(0.01) & $-$89.0(0.02) & 3.3(0.06) & 14.763\\
                     & SiO (2-1)    & 0.27(0.01) & $-$86.7(0.11) & 11.5(0.25) & 3.320\\
                     & H$^{13}$CO$^+$ & 0.32(0.01) & $-$86.5(0.07) & 5.5(0.17) & 1.867\\
                	&	H41$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.10\\
G\,331.34$-$0.35$^1$ &	CH$_3$CN 	&  $<$0.034\\ % detected, but ~3sigma
					 & 	HC$_3$N	 	&  0.27(0.01) & $-$66.1(0.04) & 2.6(0.10) & 0.748\\
                     &  HNC 	 	& 0.81(0.01) & $-$65.9(0.02) & 3.1(0.04) & 2.648\\
                     & CH$_3$OH E 	& $<$0.10\\
                     & HCO$^+$   	& 1.27(0.01) & $-$65.8(0.01) & 3.3(0.03) & 4.404\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.10\\
                     & HCN 			& 1.01(0.01) & $-$66.0(0.02) & 2.7(0.05) & 8.117\\
                     & SiO (2-1)    & 0.04(0.01) & $-$66.2(0.62) & 7.9(1.46) & 0.313\\%ridic weak
                     & H$^{13}$CO$^+$ & 0.16(0.01) & $-$66.1(0.09) & 2.4(0.22) & 0.422\\
                 	 &	H41$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,331.44$-$0.19$^1$ &	CH$_3$CN 	&  0.06(0.01) & $-$91.4(0.43) & 11.2(1.0) & 0.681\\
					 & 	HC$_3$N	 	&  0.23(0.01) & $-$88.5(0.07) & 4.5(0.16) & 1.113\\
                     &  HNC 	 	& 0.16(0.01) & $-$89.0(0.20) & 10.2(0.45) & 1.692\\ %absorbed
                     & CH$_3$OH E 	& $<$0.10\\
                     & HCO$^+$   	& 0.26(0.01) & $-$91.5(0.11) & 5.1(0.27) & 1.412\\%absorbed! 
                     & CH$_3$OH A$^{-}$	& $<$0.10\\
                     & HCN 			& t\\ % emission in the reference
                     & SiO (2-1)    & 0.11(0.01) & $-$88.8(0.20) & 8.6(0.48) & 1.032\\
                     & H$^{13}$CO$^+$ & 0.11(0.01) & $-$87.7(0.18) & 4.9(0.42) & 0.578\\
                 	 &	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.12\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ &$<$0.09 \\
					 & H72$\beta$ & $<$0.09\\
G\,332.30$-$0.09$^1$ &	CH$_3$CN 	&  0.10(0.01) & $-$54.4(0.17)  & 5.0(0.45) & 0.531\\
					& & 0.09(0.01) &$-$48.6(0.13) & 2.4(0.31)  & 0.245 \\
					 & 	HC$_3$N	 	& 0.50(0.01) & $-$48.7(0.03) & 3.2(0.06) & 1.685 \\
                     &  HNC 	 	& 0.90(0.01) & $-$48.9(0.02) & 4.2(0.04) &4.029\\
                     & CH$_3$OH E  	& $<$0.10\\
                     & HCO$^+$   	& 0.71(0.01) & $-$50.4(0.02) & 4.0(0.05) & 2.981\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.10\\
                     & HCN 			& 0.78(0.01) & $-$49.5(0.02) & 2.8(0.06) & 6.501\\
                     & SiO (2-1)    & 0.09(0.01) & $-$50.0(0.22) & 6.9(0.53) & 0.683\\
                     & H$^{13}$CO$^+$ & 0.26(0.01) & $-$48.5(0.08) & 3.7(0.18) & 0.997\\
                 	 &	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.12\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
G\,332.60$-$0.17$^1$ &	CH$_3$CN 	&  $<$0.09\\
					 & 	HC$_3$N	 	&  0.15(0.01) & $-$46.3(0.09) & 3.4(0.21) & 0.538\\
                     &  HNC 	 	& 0.80(0.01) & $-$46.9(0.02) & 4.1(0.04) & 3.462\\
                     & CH$_3$OH E  	& $<$0.10\\
                     & HCO$^+$   	& 0.86(0.01) & $-$47.5(0.02) & 4.5(0.06) & 4.136 \\% absorbed
                     & CH$_3$OH A$^{-}$	& $<$0.09\\
                     & HCN 			& 0.48(0.01) &$-$45.5(0.02) & 1.3(0.06) & 2.738 \\
                     & SiO (2-1)    & 0.05(0.01) & $-$47.3(0.41) & 8.1(0.96)& 0.452\\
                     & H$^{13}$CO$^+$ & 0.21(0.01) & $-$46.8(0.10) & 3.6(0.24) & 0.811\\
                 	 & H41$\alpha$ & $<$0.09	\\
					 & H42$\alpha$ & $<$0.10 \\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,332.94$-$0.69$^1$ &	CH$_3$CN 	&  0.06(0.01)  & $-$55.5(0.22) & 3.3(0.55) &0.206 \\						&	& 0.09(0.01) & $-$50.2(0.13) & 2.6(0.32) & 0.246\\
					 & 	HC$_3$N	 	&  0.40(0.01) & $-$49.9(0.03) & 2.9(0.07) & 1.242\\
                     &  HNC 	 	& 0.71(0.01) & $-$49.0(0.02) & 5.1(0.06) & 3.851 \\% looks absorbed on the left?
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 0.83(0.01) & $-$48.6(0.02) & 5.8(0.06) & 5.158\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.10\\ % looks like a weak detetection 
                     & HCN 			& 0.24(0.01) & $-$49.2(0.04) & 1.3(0.10) & 8.079\\
                     & SiO (2-1)    & 0.08(0.01) & $-$48.8(0.26) & 7.0(0.60) & 0.584\\
                     & H$^{13}$CO$^+$ & 0.96(0.01) & $-$49.5(0.04) & 3.0(0.10) & 0.960\\
                 	&H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09 \\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,332.96$-$0.68$^1$ &	CH$_3$CN 	&  0.16(0.01) &$-$55.2(0.21) & 5.0(0.42) & 0.853 \\
					&	& 0.14(0.01)&  $-$49.5(0.24) & 4.9(0.48) & 0.736 \\
                    & &0.07(0.01) & $-$31.9(0.19) & 4.1(0.45) & 0.322 \\				
                    & & 0.04(0.01) & $-$2.7(0.42) & 6.3(0.99) & 0.273 \\
					 & 	HC$_3$N	 	&  0.69(0.01) & $-$49.5(0.02) & 4.3(0.05) & 3.205\\
                     &  HNC 	 	& 0.76(0.01) & $-$49.0(0.03) & 7.7(0.07) & 6.231\\% absorbed
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 0.058(0.01) & $-$49.0(0.06) & 11.1(0.15) & 6.943\\ %absorbed! 
                     & CH$_3$OH A$^{-}$	& $<$0.09\\
                     & HCN 			&0.35(0.01) & $-$52.9(0.03) & 2.4(0.09) & 8.953\\
                     & SiO (2-1)    & 0.17(0.01) & $-$50.7(0.14) & 11.2(0.34) & 2.080\\
                     & H$^{13}$CO$^+$ & 0.40(0.02) & $-$49.5(0.08) & 4.0(0.18) & 1.699\\
                 	&	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,333.03$-$0.06$^1$ &	CH$_3$CN 	&  0.063(0.01) & $-$48.0(0.18) & 2.8(0.43) & 0.191 \\
					& & 0.05(0.01) & $-$41.2(0.22) & 2.8(0.51) & 0.154 \\ % really weak
					 & 	HC$_3$N	 	&  0.46(0.01) & $-$42.0(0.02) & 2.3(0.05) & 1.105\\
                     &  HNC 	 	& 0.15(0.01) & $-$43.1(0.06) & 1.8(0.15) & 0.298\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 0.31(0.01) & $-$43.0(0.03) &  1.4(0.09) & 3.307 \\
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			& 0.32(0.01) & $-$43.0(0.03) & 1.6(0.09) & 3.020\\
                     & SiO (2-1)    & 0.07(0.01) & $-$42.1(0.18) & 2.9(0.43) & 0.208\\
                     & H$^{13}$CO$^+$ & 0.34(0.01) & $-$41.8(0.03) & 2.2(0.08) & 0.792\\
                 	&	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,333.13$-$0.44$^1$ &	CH$_3$CN 	&  0.26(0.01)  & $-$55.7(0.07) & 4.2(0.19) & 1.153 \\
					&& 0.22(0.01) & $-$49.9(0.09) & 4.0(0.21) & 0.920 \\
                    &&0.08(0.01) &  $-$33.0(0.21) & 5.0(0.48) & 0.431 \\ 
                    && 0.06(0.01) & $-$4.3(0.31) & 5.6(0.72) & 0.341 \\
					 & 	HC$_3$N	 	&  1.15(0.01) & $-$50.1(0.01) & 3.9(0.03) & 4.701\\
                     &  HNC 	 	& 2.98(0.01) & $-$50.3(0.01) & 4.6(0.02) & 14.466\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 3.74(0.02) & $-$50.5(0.01) & 4.4(0.02) & 17.723\\ % maybe abs? maybe a secondary feature
                     & CH$_3$OH A$^{-}$ 	& $<$0.09 \\
                     & HCN 			& 3.25(0.01) & $-$49.8(0.01) & 3.8(0.02) & 28.824\\
                     & SiO (2-1)    & 0.23(0.01) & $-$50.1(0.10) & 9.5(0.24) & 2.323\\
                     & H$^{13}$CO$^+$ & 0.62(0.02) & $-$50.1(0.02) & 3.7(0.06) & 2.430 \\
                 	&	H41$\alpha$ & 0.07(0.01) & $-$50.8(0.68) & 20.4(1.6) & 1.466\\
                     & H55$\alpha$ & 0.23(0.01) & $-$49.0(0.24) & 26.7(0.57) & 6.600\\
					 & H69$\beta$ & 0.07(0.01) & $-$50.7(0.65) & 19.7(1.5) & 1.524\\
					 & H57$\alpha$ & 0.41(0.01) & $-$50.1(0.16) & 30.1(0.37) & 13.104\\
					 & H72$\beta$ & 0.08(0.01) & $-$49.1(0.70) & 24.1(1.6) & 2.087 \\
G\,333.13$-$0.56$^1$ &	CH$_3$CN 	&  0.18(0.01) & $-$62.8(0.15) & 5.2(0.35)& 0.985\\
					&& 0.15(0.01) & $-$56.8(0.18) & 4.6(0.38) & 0.705 \\
                    & & 0.07(0.01) &$-$40.6(0.23) & 5.4(0.54) & 0.392 \\
                    & & 0.06(0.01) & $-$11.1(0.27) & 5.1(0.64) & 0.302 \\
					 & 	HC$_3$N	 	&  0.67(0.01) & $-$57.4(0.02) & 4.7(0.05) & 3.354\\
                     &  HNC 	 	& 1.31(0.01) & $-$59.2(0.01) & 3.3(0.02) & 4.660\\
                     & CH$_3$OH E 	& $<$0.09\\
                     & HCO$^+$   	& 1.27(0.01) & $-$59.7(0.01) & 3.5(0.03) & 4.753\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			& 0.55(0.01) & $-$66.7(0.03) & 4.9(0.08) & 3.858\\% this looks weird, only 2 features, absorbed? something in the ref?
                     & SiO (2-1)    & 0.35(0.01) & $-$57.3(0.05) & 6.7(0.13) & 2.532\\
                     & H$^{13}$CO$^+$ & 0.27(0.01) & $-$57.8(0.05) & 3.9(0.13) & 1.105\\
                 	&	H41$\alpha$ & $<$0.09\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,333.16$-$0.10$^1$ &	CH$_3$CN 	&  $<$0.09\\
					 & 	HC$_3$N	 	&  0.22(0.01) & $-$92.7(0.04) & 1.9(0.10) & 0.440\\
                     &  HNC 	 	& 0.44(0.01) & $-$92.4(0.03) & 3.0(0.08) & 1.409\\% absorbed
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 0.13(0.01) & $-$93.2(0.13) & 3.5(0.3) & 0.495\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			& 0.23(0.01) & $-$93.0(0.07) & 3.9(0.18) & 1.701\\
                     & SiO (2-1)    & $<$0.9 \\
                     & H$^{13}$CO$^+$ & 0.13(0.01) & $-$92.3(0.08) & 2.1(0.19) & 0.291\\
                 	 &	H41$\alpha$ & $<$0.09\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & 0.07(0.01) & $-$91.7(0.69) & 22.0(1.6) & 1.716\\
					 & H72$\beta$ & $<$0.09\\
G\,333.18$-$0.09$^1$ &	CH$_3$CN 	&  0.04(0.01) & $-$90.7(0.48) & 6.4(1.1) & 0.246\\ %weak 
					 & 	HC$_3$N	 	&  0.19(0.01) & $-$86.5(0.06) & 3.3(0.15) & 0.662\\
                     &  HNC 	 	& 0.46(0.01) & $-$86.3(0.03) & 3.9(0.07) & 1.907\\
                     & CH$_3$OH E 	& $<$0.09\\
                     & HCO$^+$   	& 0.09(0.01) & $-$86.0(0.15) & 2.6(0.34) & 0.263\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			& 0.23(0.01) & $-$80.7(0.07) & 3.4(0.16) & 0.971\\ %must be absorbed? only 2 features, and the strongest one seems to have the wrong vel! Other was at 87
                     & SiO (2-1)    & $<$0.09\\
                     & H$^{13}$CO$^+$ & 0.14(0.01) & $-$86.3(0.09) & 3.1(0.22) & 0.473\\
                 	 &	H41$\alpha$ & $<$0.09\\
                     & H55$\alpha$ &$<$0.09 \\
					 & H69$\beta$ &$<$0.09 \\
					 & H57$\alpha$ & 0.05(0.01) & $-$92.2(1.1) & 20.5(2.6) & 1.013\\
					 & H72$\beta$ & $<$0.09\\
G\,333.23$-$0.06$^1$ &	CH$_3$CN 	&  0.15(0.01) & $-$93.4(0.15) & 5.9(0.39)  & 0.962\\
					& &  0.16(0.01) & $-$87.3(0.10) & 3.1(0.24) & 0.526 \\
                    & & 0.05(0.01) & $-$70.5(0.31) & 4.9(0.72)& 0.281 \\
                    & & 0.05(0.01)& $-$40.8(0.32) & 5.0(0.76) & 0.272 \\
					 & 	HC$_3$N	 	& 0.51(0.01) & $-$87.7(0.03) & 4.2(0.07) & 2.247\\
                     &  HNC 	 	& 0.10(0.01) & $-$88.0(0.25) & 11.6(0.59) & 1.216\\ % looks absorbed (but could be 2 featurs)
                     & CH$_3$OH E 	& $<$0.09\\
                     & HCO$^+$   	& 0.10(0.01) & $-$81.7(0.15) & 4.0(0.35) & 0.412\\ %there is another feature at like -70 but I think that is another feature rather than absorption... hmm or maybe not? 
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			& 0.17(0.01) & $-$77.0(0.09) & 3.8(0.28) & 2.480\\
                     & SiO (2-1)    & 0.25(0.01) & $-$87.8(0.08) & 7.2(0.19) & 1.877\\
                     & H$^{13}$CO$^+$ & 0.17(0.01) & $-$87.9(0.12) & 3.9(0.28) & 0.701\\
                 	 &	H41$\alpha$ & $<$0.09\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,333.32+0.11$^1$ &	CH$_3$CN 	&  0.11(0.01) & $-$52.8(0.13) & 3.0(0.32) &   0.351 \\
					& & 0.10(0.01) & $-$47.2(0.18) & 4.8(0.46) &0.532\\
					 & 	HC$_3$N	 	&  0.39(0.01) & $-$46.6(0.03) & 3.7(0.08) & 1.542\\
                     &  HNC 	 	& 1.10(0.01) & $-$46.3(0.02) & 4.4(0.04) & 5.160 \\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 1.07(0.01) & $-$46.8(0.02) & 4.6(0.05) & 5.280\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			& 0.51(0.01) & $-$45.3(0.02) & 1.5(0.06) & 9.088 \\
                     & SiO (2-1)    & 0.08(0.01) & $-$46.5(0.30) & 10.5(0.70) & 0.947\\
                     & H$^{13}$CO$^+$ & 0.29(0.01) & $-$46.5(0.05) & 2.7(0.11) & 0.816\\
                 	 &	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ &$<$0.08\\
					 & H72$\beta$ & $<$0.09\\
G\,333.47$-$0.16$^1$ &CH$_3$CN 	&  $<$0.15\\ % there is a really weak detection
					 & 	HC$_3$N	 	&  0.31(0.01) & $-$43.6(0.07) & 3.6(0.17) & 1.184\\
                     &  HNC 	 	& 0.39(0.02) & $-$44.4(0.07) & 2.7(0.17) & 1.153\\ % absorbed
                     & CH$_3$OH E  	& $<$0.16\\
                     & HCO$^+$   	& t\\ % there is a source in the reference
                     & CH$_3$OH A$^{-}$ 	& $<$0.16\\
                     & HCN 			& t\\% there is a source in the reference
                     & SiO (2-1)    & $<$0.16\\
                     & H$^{13}$CO$^+$ &0.29(0.02) & $-$43.7(0.08) & 3.0(0.18) & 0.930\\
                 	 &	H41$\alpha$ & $<$0.16\\
					 & H42$\alpha$ & $<$0.16\\ %on the edge
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & 0.06(0.01) & $-$36.7(0.74) & 14.3(1.7) & 0.837\\
					 & H72$\beta$ & $<$0.09\\
G\,333.56$-$0.02$^1$ &	CH$_3$CN 	&  $<$0.20\\
					 & 	HC$_3$N	 	& $<$0.20 \\
                     &  HNC 	 	& 0.23(0.01) & $-$40.8(0.17) & 5.7(0.41) & 1.374\\
                     & CH$_3$OH E  	& $<$0.20\\
                     & HCO$^+$   	& 0.21(0.010 & $-$41.0(0.22) & 7.0(0.52) & 1.555\\
                     & CH$_3$OH A$^{-}$	& $<$0.20\\
                     & HCN 			& t\\% ref emission
                     & SiO (2-1)    & $<$0.20\\
                     & H$^{13}$CO$^+$ & 0.12(0.02) & $-$39.5(0.22) & 2.9(0.52) & 0.386\\
                 	 &	H41$\alpha$ & $<$0.20\\
					 & H42$\alpha$ & $<$0.20\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,333.59$-$0.21$^1$ &	CH$_3$CN 	&  $<$0.23\\
					 & 	HC$_3$N	 	&  0.65(0.02) & $-$48.0(0.05) & 3.4(0.12) & 2.388\\
                     &  HNC 	 	& 1.80(0.02) & $-$47.7(0.02) & 4.8(0.06) & 9.160\\%another feature at -90
                     & CH$_3$OH E  	& $<$0.24\\
                     & HCO$^+$   	& 1.92(0.02) & $-$48.5(0.02) & 4.2(0.05) & 8.676\\
                     & CH$_3$OH A$^{-}$ 	&$<$0.23\\
                     & HCN 			& 0.77(0.06) &  $-$49.0(0.04) & 1.5(0.13) & 16.924 \\
                     & SiO (2-1)    & $<$0.23\\
                     & H$^{13}$CO$^+$ & 0.50(0.02) & $-$47.8(0.07) & 3.5(0.17) & 1.869\\
                 	&	H41$\alpha$ & $<$0.23\\
                     & H55$\alpha$ & 0.62(0.01) & $-$45.3(0.12) & 32.4(0.28) & 21.180\\
					 & H69$\beta$ & 0.15(0.01) & $-$46.4(0.48) & 27.0(1.13) & 4.346\\
					 & H57$\alpha$ & 1.18(0.01) & $-$45.9(0.08) & 33.7(0.18) & 42.545\\
					 & H72$\beta$ & 0.23(0.01) & $-$45.7(0.30) & 28.5(0.71) & 6.898\\
G\,335.06$-$0.43$^1$ &	CH$_3$CN 	&  $<$0.18\\
					 & 	HC$_3$N	 	&  0.34(0.02) & $-$39.5(0.06) & 2.4(0.15) & 0.869\\
                     &  HNC 	 	& 0.65(0.01) & $-$39.4(0.04) & 3.8(0.10) & 2.587\\
                     & CH$_3$OH E  	& $<$0.18\\
                     & HCO$^+$   	& $<$0.18\\ %it is there but narrow and weak
                     & CH$_3$OH A$^{-}$	& $<$0.17\\
                     & HCN 			&  0.17(0.02) &  $-$39.5(0.16) & 3.4(0.39) & 2.311\\
                     & SiO (2-1)    & 0.15(0.01) & $-$39.2(0.25) & 6.8(0.58) & 1.068\\
                     & H$^{13}$CO$^+$ & 0.43(0.02) & $-$39.5(0.05) & 2.3(0.12) & 1.037\\
                 	 &	H41$\alpha$ & $<$0.18\\
					 & H42$\alpha$ &$<$0.18\\
                     & H55$\alpha$ & $<$0.08\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,335.59$-$0.29$^1$ &	CH$_3$CN 	&  d\\ %too noisy to fit 
					 & 	HC$_3$N	 	&  0.51(0.02) & $-$46.3(0.06) & 3.8(0.14) & 2.047\\
                     &  HNC 	 	& 1.23(0.02) & $-$46.9(0.03) & 4.8(0.07) & 6.211\\
                     & CH$_3$OH E 	& $<$0.23\\
                     & HCO$^+$   	& 1.60(0.02) & $-$47.1(0.03) & 5.2(0.06) & 8.854\\ % absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.20\\
                     & HCN 			&  0.84(0.02) & $-$48.2(0.06)  & 4.2(0.21) & 8.841\\
                     & SiO (2-1)    & 0.19(0.01) & $-$45.4(0.23) & 8.4(0.55) & 1.740\\
                     & H$^{13}$CO$^+$ & 0.45(0.02) & $-$46.8(0.06) & 3.3(0.15) & 1.598\\
                 	 &H41$\alpha$ & $<$0.21\\
					 & H42$\alpha$ &$<$0.20\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,335.79+0.17$^1$ &	CH$_3$CN 	&  $<$0.20\\
					 & 	HC$_3$N	 	&  0.53(0.02) & $-$49.7(0.05) & 3.0(0.11) & 1.676\\
                     &  HNC 	 	& 1.02(0.01) & $-$49.3(0.03) & 5.0(0.08) & 5.471\\
                     & CH$_3$OH E  	& $<$0.20\\
                     & HCO$^+$   	& 1.13(0.01) & $-$49.7(0.04) & 6.2(0.09) & 7.418\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.069\\
                     & HCN 			& 0.76(0.04)&  $-$49.3(0.07) & 4.5(0.20) & 9.605\\
                     & SiO (2-1)    & $<$0.23\\
                     & H$^{13}$CO$^+$ & 0.35(0.02) & $-$49.2(0.09) & 3.1(0.21) & 1.186\\
                 	 &	H41$\alpha$ & $<$0.22\\
					 & H42$\alpha$ &$<$0.25\\ %very close to the edge
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,336.41$-$0.26$^1$ &	CH$_3$CN 	&  $<$0.44\\
					 & 	HC$_3$N	 	&  $<$0.38\\
                     &  HNC 	 	& 0.52(0.03) & $-$87.1(0.13) & 5.3(0.31) & 2.943\\
                     & CH$_3$OH E  	& $<$0.37\\
                     & HCO$^+$   	& 0.51(0.03) & $-$87.1(0.14) & 5.7(0.34) & 3.052\\
                     & CH$_3$OH A$^{-}$	& $<$0.37\\
                     & HCN 			&  0.18(0.20) & $-$88.3(0.45) & 3.6(2.23)&  6.263\\
                     & SiO (2-1)    & $<$0.38\\
                     & H$^{13}$CO$^+$ & $<$0.52\\
                 	 &	H41$\alpha$ & $<$0.41\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & 0.04(0.01) & $-$79.3(1.5) & 37.2(3.5) & 1.776\\
					 & H72$\beta$ & $<$0.09\\
G\,337.40$-$0.40$^1$ &	CH$_3$CN 	& $<$0.45 \\
					 & 	HC$_3$N	 	&  0.21(0.04) & $-$41.0(0.25) & 3.0(0.59) & 0.671\\
                     &  HNC 	 	& 0.60(0.03) & $-$41.4(0.13) & 5.1(0.30) & 3.220\\
                     & CH$_3$OH E  	& $<$0.42\\
                     & HCO$^+$   	& 0.47(0.03) & $-$42.4(0.24) & 8.8(0.57) & 4.371\\ % absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.42\\
                     & HCN 			& 0.26(0.03) & $-$47.9(0.35) & 6.0(0.83) & 1.673\\% this is just a single Gaussian because can't see the others
                     & SiO (2-1)    & $<$0.51\\
                     & H$^{13}$CO$^+$ & $<$0.50\\
                 	 &	H41$\alpha$ & $<$0.58\\
					 & H42$\alpha$ & $<$0.44\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,337.92$-$0.46$^1$ &	CH$_3$CN 	&  0.23(0.01) & $-$45.6(0.19) &  5.0(0.35) & 1.211 \\
					& & 0.20(0.01) & $-$39.5(0.025) & 5.8(0.49) &1.207 \\
                    & &   0.11(0.01) &  $-$22.3(0.17) & 5.9(0.41) & 0.715 \\
                    & &  0.11(0.01) & 6.6(0.19) & 6.9(0.45) & 0.822\\
					 & 	HC$_3$N	 	&  0.72(0.01) & $-$39.6(0.02) & 4.8(0.05) & 3.650\\
                     &  HNC 	 	& 1.54(0.01) & $-$40.3(0.01) & 3.8(0.03) & 6.202\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 1.12(0.01) & $-$41.0(0.02) & 3.9(0.04) & 4.617\\ %blueshifted linewing 
                     & CH$_3$OH A$^{-}$	& $<$0.09\\
                     & HCN 			&  1.46(0.01) & $-$40.1(0.01) &  2.7(0.03) & 11.483\\
                     & SiO (2-1)    & 0.25(0.01) & $-$39.6(0.09) & 9.4(0.21) & 2.463\\
                     & H$^{13}$CO$^+$ & 0.44(0.01) & $-$39.7(0.03) & 3.5(0.07) & 1.641 \\
                 	 &	H41$\alpha$ & 0.09(0.01) & $-$34.7(0.50) & 18.8(1.17) & 1.787\\
					 & H42$\alpha$ & 0.11(0.01) & $-$33.9(0.33) & 20.7(0.79) & 2.355\\
                     & H55$\alpha$ & 0.18(0.01) & $-$38.9(0.32) & 25.2(0.74) & 4.809\\
					 & H69$\beta$ & 0.06(0.01) & $-$39.1(0.90) & 30.0(2.1) & 2.069\\
					 & H57$\alpha$ & 0.29(0.01) & $-$39.4(0.22) & 29.8(0.51) & 9.181\\
					 & H72$\beta$ & 0.06(0.01) & $-$37.8(0.82) & 18.3(1.9) & 1.169\\
G\,338.92+0.55$^1$ &	CH$_3$CN 	&  0.11(0.02) & $-$70.3(0.16) & 4.1(0.61) & 0.475 \\
						& & 0.18(0.01) & $-$64.8(0.43) & 9.4(0.73) & 1.762 \\
                        & &0.08(0.01) & $-$45.8(0.19) & 5.3(0.44) & 0.460 \\
                        & & 0.04(0.01) & $-$16.5(0.41) & 6.3(0.96) & 0.276\\
					 & 	HC$_3$N	 	&  0.54(0.01) & $-$63.2(0.03) & 6.7(0.08) & 3.870\\
                     &  HNC 	 	& 1.36(0.01) & $-$64.8(0.03) & 8.1(0.06) & 11.644\\ % absorbed
                     & CH$_3$OH E  	&  $<$0.09\\
                     & HCO$^+$   	& 2.95(0.01) & $-$66.5(0.01) & 4.5(0.02) & 14.137\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			& 0.84(0.01) &$-$66.54(0.03) & 5.0(0.09) & 19.909\\
                     & SiO (2-1)    & 0.40(0.01) & $-$63.3(0.06) & 8.9(0.13) & 3.763\\
                     & H$^{13}$CO$^+$ & 0.51(0.01) & $-$64.2(0.04) & 6.1(0.08) & 3.312\\
                 	 &	H41$\alpha$ & $<$0.09\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.08\\
					 & H57$\alpha$ & $<$0.08\\
					 & H72$\beta$ & $<$0.08\\
G\,339.88$-$1.26$^1$ &	CH$_3$CN 	&  0.08(0.01) & $-$38.1(0.17) & 4.2(0.43) & 0.366 \\
					& & 0.07(0.01) & $-$31.9(0.18)  & 3.4(0.45) & 0.244 \\
                    & &  0.04(0.01) & $-$14.8(0.37) & 5.6(0.88) & 0.238 \\
                    & & 0.04(0.01)  &13.2(0.38) & 4.5(0.89) & 0.171\\
					 & 	HC$_3$N	 	&  0.43(0.01) & $-$32.2(0.03) & 3.3(0.07) & 1.486\\
                     &  HNC 	 	& 0.99(0.01) & $-$32.4(0.01) & 4.0(0.03) & 4.166\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 1.19(0.01) & $-$32.8(0.01) & 4.3(0.03) & 5.479\\
                     & CH$_3$OH A$^{-}$	& $<$0.09\\
                     & HCN 			&  1.57(0.01) & $-$32.8(0.01) & 3.3(0.03) & 11.569\\
                     & SiO (2-1)    & $<$0.09\\
                     & H$^{13}$CO$^+$ & 0.22(0.01) & $-$32.1(0.07) & 3.1(0.18) & 0.715\\
                 	&	H41$\alpha$ & $<$0.08\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.08\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,341.19$-$0.23$^1$ &	CH$_3$CN 	&  $<$0.09\\
					 & 	HC$_3$N	 	&  $<$0.09\\
                     &  HNC 	 	& 0.21(0.01) & $-$43.7(0.06) & 3.6(0.14) & 0.806\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 0.14(0.01) & $-$45.4(0.13) & 6.8(0.31) & 0.995\\ %absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.08\\
                     & HCN 			&  0.13(0.01) & $-$43.6(0.14) &  4.9(0.35) & 1.193\\
                     & SiO (2-1)    & $<$0.09\\
                     & H$^{13}$CO$^+$ & $<$0.10\\
                 	 &	H41$\alpha$ & $<$0.08\\
					 & H42$\alpha$ & $<$0.09\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.08\\
					 & H57$\alpha$ & $<$0.08\\
					 & H72$\beta$ & $<$0.08\\
G\,341.22$-$0.21$^1$ &	CH$_3$CN 	&  0.14(0.01) & $-$48.8(0.08) & 3.1(0.21) &  0.472\\
				& & 0.13(0.01) & $-$43.3(0.10) & 3.3(0.24) &      0.449 \\
                & & 0.05(0.01) & $-$26.4(0.25) & 3.2(0.60) & 0.161 \\
                & & 0.06(0.01) & 2.8(0.17) & 2.2(0.39) &  0.136\\
					 & 	HC$_3$N	 	& 0.48(0.01) & $-$43.1(0.02) & 3.2(0.06) & 1.653 \\
                     &  HNC 	 	& 0.95(0.01) & $-$43.8(0.01) & 3.5(0.03) & 3.516\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 0.62(0.01) & $-$44.8(0.02) & 2.7(0.05) & 1.760\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			& 0.58(0.01) & $-$44.4(0.03) & 2.5(0.05) & 4.361 \\
                     & SiO (2-1)    & 0.17(0.01) & $-$42.9(0.11) & 6.6(0.25) & 1.212\\
                     & H$^{13}$CO$^+$ & 0.35(0.01) & $-$43.1(0.05) & 3.4(0.12) & 1.263\\
                 	 &H41$\alpha$ & $<$0.08\\
					 & H42$\alpha$ & $<$0.09\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,343.12$-$0.06$^1$ &	CH$_3$CN 	&  0.21(0.01) & -35.4(0.35) & 8.4(0.61) & 1.875 \\
					& & 0.14(0.02) & $-$29.3(0.23) & 4.8(0.46) & 0.736 \\
                    & & 0.09(0.01) & $-$13.7(0.22) & 7.6(0.51) & 0.716 \\
                    & & 0.08(0.01) & 15.4(0.21) & 6.4(0.50) & 0.559 \\
					 & 	HC$_3$N	 	&  1.15(0.01) & $-$30.5(0.01) & 5.4(0.03) & 6.613\\
                     &  HNC 	 	& 1.61(0.01) & $-$31.6(0.03) & 6.5(0.06) & 11.133\\ % absorbed
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 1.95(0.02) & $-$32.3(0.04) & 9.3(0.10) & 19.314\\ %%absorbed! 
                     & CH$_3$OH A$^{-}$ 	& $<$0.09\\
                     & HCN 			&  2.36(0.02) & $-$32.3(0.01) & 3.3(0.03) & 29.971\\
                     & SiO (2-1)    & 0.29(0.01) & $-$29.3(0.08) & 10.2(0.19) & 3.116 \\
                     & H$^{13}$CO$^+$ & 0.90(0.01) & $-$30.6(0.03) & 4.8(0.06) & 4.579\\
                 	 &H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.09\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.08\\
G\,344.23$-$0.57$^1$ &	CH$_3$CN 	&  0.22(0.01) & $-$23.9(0.19) & 9.6(0.33) & 2.287\\
					& & 0.14(0.01) & $-$28.0(0.10) & 2.2(0.29) & 0.321 \\
                    & & 0.15(0.01) & $-$4.2(0.12) & 4.4(0.27) & 0.709 \\
                    & & 0.12(0.01) & 24.6(0.17) & 6.3(0.41) &0.831 \\
                    & & 0.06(0.01) & 65.7(0.33) & 4.9(0.79) & 0.290\\
					 &HC$_3$N	 	&  0.83(0.01) & $-$22.2(0.02) & 3.9(0.05) & 3.407\\
                     &  HNC 	 	& 0.70(0.01) & $-$20.9(0.04) & 6.4(0.09) & 4.761\\ %absorbed
                     & CH$_3$OH E  	& 0.04(0.01) & $-$20.6(0.89) & 24.1(2.1)  & 1.039\\ % this is weak and the line fit is broader than it should be
                     & HCO$^+$   	& 0.43(0.01) & $-$19.0(0.06) & 6.7(0.14) & 3.091\\ %absorbed! 
                     & CH$_3$OH A$^{-}$ 	& 0.08(0.01) & $-$21.3(0.22) & 3.8(0.52) & 0.308\\
                     & HCN 			& t & & & 10.653\\ % the middle feature is non-existent 
                     & SiO (2-1)    & 0.34(0.01) & $-$22.3(0.08) & 7.5(0.18) & 2.668\\
                     & H$^{13}$CO$^+$ & 0.36(0.01) & $-$22.1(0.05) & 3.9(0.12) & 1.465\\
                 	&H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.12\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.09\\
G\,345.00$-$0.22$^1$ &	CH$_3$CN 	& 0.41(0.01) & $-$29.9(0.08) & 11.6(0.19) & 5.024\\
					& & 0.20(0.01) & $-$9.5(0.12) & 6.1(0.28) & 1.301 \\
                    && 0.16(0.01) & 19.5(0.15) & 6.8(0.39) & 1.184 \\
                    & & 0.05(0.01) &58.8 & 4.9(0.41) & 0.273\\
					 & 	HC$_3$N	 	&  0.92(0.01) & $-$27.4(0.03) & 7.3(0.06) & 7.167\\
                     &  HNC 	 	& 0.52(0.01) & $-$26.6(0.09) & 14.1(0.20) & 7.758\\% really absorbed
                     & CH$_3$OH E  	& 0.06(0.01) & $-$27.4(0.32) & 4.7(0.75) & 0.294\\
                     & HCO$^+$   	& 0.67(0.01) & $-$32.8(0.04) & 5.7(0.08) & 4.061\\
                     & CH$_3$OH A$^{-}$	& 0.06(0.01) & $-$27.9(0.40) & 6.6(0.94) & 0.387\\
                     & HCN 			& 0.42(0.02) & $-$31.1(0.05) & 2.5(0.15) & 12.742\\ % really absorbed
                     & SiO (2-1)    & 0.50(0.01) & $-$25.7(0.08) & 15.7(0.18) & 8.408\\
                     & H$^{13}$CO$^+$ & 0.31(0.01) & $-$27.2(0.08) & 6.9(0.18) & 2.294\\
                 	&H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,345.01+1.79$^1$ &	CH$_3$CN 	&  0.27(0.01) & $-$19.9(0.08) & 4.0(0.20) & 1.140 \\
					& & 0.23(0.01) & $-$14.2(0.09) & 3.8(0.22) & 0.927 \\
                    & & 0.11(0.01) & 2.9(0.16) & 4.1(0.38) & 0.485 \\
                    & & 0.06(0.01) & 32.5(0.34) & 5.1(0.80) & 0.322\\
					 & 	HC$_3$N	 	&  1.15(0.01)&  $-$14.3(0.01) &3.8(0.03) & 4.717\\
                     &  HNC 	 	& 2.91(0.01) & $-$14.2(0.01) & 5.1(0.02) & 5.098\\
                     & CH$_3$OH E 	& $<$0.11\\
                     & HCO$^+$   	& 5.4(0.01) & $-$14.1(0.01) & 5.5(0.01) & 31.958\\
                     & CH$_3$OH A$^{-}$	& $<$0.11\\
                     & HCN 			& 2.83(0.04) & $-$14.6(0.03) & 5.2(0.08) & 48.778\\
                     & SiO (2-1)    &  0.48(0.01) & $-$14.5(0.07) &9.6(0.17) & 9.591\\
                     & H$^{13}$CO$^+$ & 0.61(0.01) & $-$14.3(0.03) & 4.1(0.07) & 4.117\\
                 	 &H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.12\\
                     & H55$\alpha$ & $<$0.14\\
					 & H69$\beta$ & $<$0.20\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.11\\
G\,345.42$-$0.95$^1$ &	CH$_3$CN 	&   0.05(0.02) & $-$27.5(0.37) & 2.5(0.89) & 0.141\\
					& & 0.06(0.01) & $-$21.9(0.45) & 4.2(1.12) &0.250\\
					 & 	HC$_3$N	 	& 0.38(0.01) & $-$22.1(0.04) & 3.4(0.10) & 1.403 \\
                     &  HNC 	 	& 1.44(0.01) & $-$21.6(0.01) & 4.5(0.03) & 6.912\\
                     & CH$_3$OH E 	& $<$0.11\\
                     & HCO$^+$   	& 1.05(0.01) & $-$21.6(0.03) & 5.8(0.07) & 6.542\\ %absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.12\\
                     & HCN 			& 2.44(0.01) & $-$20.9(0.02) & 5.0(0.05) & 21.148\\
                     & SiO (2-1)    & $<$0.12\\
                     & H$^{13}$CO$^+$ & 0.28(0.01) & $-$21.8(0.06) & 3.1(0.14) & 0.908\\
                 	&H41$\alpha$ & 0.20(0.01) & $-$23.2(0.23) & 24.4(0.54) & 5.156\\
					 & H42$\alpha$ & 0.21(0.01) & $-$21.9(0.23) & 24.0(0.54) & 5.477\\
                     & H55$\alpha$ & 0.44(0.01) & $-$23.5(0.13) & 26.3(0.31) & 12.207\\
					 & H69$\beta$ & 0.13(0.01) & $-$22.7(0.42) & 21.2(0.98) & 2.845\\
					 & H57$\alpha$ & 0.72(0.01) & $-$23.2(0.09) & 27.2(0.21) & 20.885\\
					 & H72$\beta$ & 0.16(0.01) & $-$23.5(0.34) & 22.0(0.80) & 3.826\\
G\,345.50+0.35$^1$ &	CH$_3$CN 	& 0.10(0.01) & $-$24.1(0.21) & 4.9(0.54) & 0.511 \\
					& & 0.11(0.01) & $-$18.2(0.17) & 3.6(0.39) & 0.417 \\
                    & & 0.04(0.01) & $-$1.7(0.53) & 7.9(1.25) & 0.319 \\
                    & & 0.06(0.01) & 28.2(0.24) & 4.0(0.56) & 0.264 \\
					 & 	HC$_3$N	 	& 0.51(0.01) & $-$18.0(0.03) & 3.3(0.07) & 1.784 \\
                     &  HNC 	 	& 0.83(0.01) & $-$17.0(0.028) & 5.5(0.07) & 4.914\\
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 0.91(0.01) & $-$16.5(0.05) & 9.5(0.11) & 9.194\\
                     & CH$_3$OH A$^{-}$ 	&$<$0.11 \\
                     & HCN 			& 1.06(0.02) & $-$16.6(0.01) &2.0(0.04) & 14.685\\
                     & SiO (2-1)    & 0.10(0.01) & $-$18.3(0.30) & 10.6(0.71) & 1.124\\
                     & H$^{13}$CO$^+$ & 0.20(0.01) & $-$17.8(0.09) & 4.1(0.22) & 0.860\\
                 	 &H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.12\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.08\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,348.18+0.48$^1$ &	CH$_3$CN 	&  0.05(0.01)  & $-$8.7(0.49) & 9.0(1.15) & 0.510\\
					 & 	HC$_3$N	 	& 0.48(0.01) & $-$6.6(0.03) & 2.3(0.07) & 1.190 \\
                     &  HNC 	 	& 2.05(0.01) & $-$6.3(0.01) & 2.4(0.02) & 5.354\\
                     & CH$_3$OH E 	& $<$0.11\\
                     & HCO$^+$   	& 1.84(0.02) & $-$5.5(0.01) & 2.5(0.03) & 4.984\\ % absorbed
                     & CH$_3$OH A$^{-}$	& $<$0.11\\
                     & HCN 			& 1.64(0.02) & $-$5.7(0.01) & 2.2(0.03) & 12.197\\
                     & SiO (2-1)    & 0.13(0.01) & $-$5.8(0.19) & 6.6(0.44) & 0.901\\
                     & H$^{13}$CO$^+$ & 0.44(0.01) & $-$6.5(0.03) & 1.9(0.07) & 0.909\\
                 	 &H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.13\\
                     & H55$\alpha$ & $<$0.11\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.10\\
G\,349.09+0.11$^1$ &	CH$_3$CN 	& 0.09(0.03) & $-$84.0(0.28) & 4.1(1.02) & 0.387\\
				& & 0.09(0.01) & $-$78.5(1.14)  & 9.3(1.92) & 0.916 \\
					 & 	HC$_3$N	 	& 0.34(0.01) & $-$78.1(0.06) & 4.6(0.13) & 1.695 \\
                     &  HNC 	 	& 1.27(0.01) & $-$77.8(0.02) & 6.3(0.04) & 8.565\\
                     & CH$_3$OH E  	& $<$0.12\\
                     & HCO$^+$   	& 1.40(0.01) & $-$77.3(0.02) & 6.8(0.04) & 10.080\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.12\\
                     & HCN 			&  0.47(0.08) & $-$80.4(0.19) & 7.1(0.69) & 18.571\\
                     & SiO (2-1)    & 0.11(0.01) & $-$77.5(0.24) & 8.0(0.57) & 0.976\\
                     & H$^{13}$CO$^+$ & 0.23(0.01) & $-$77.6(0.10) & 5.6(0.23) & 1.400\\
                 	 &H41$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09 \\
					 & H72$\beta$ & $<$0.10\\
G\,351.16+0.70$^1$ &	CH$_3$CN 	&  $<$0.72\\ % the data here is corrupted for some reason. Things are a bit dodge.
					 & 	HC$_3$N	 	& 2.27(0.07) & $-$6.7(0.08) & 5.3(0.19) & 12.907 \\
                     &  HNC 	 	& 3.73(0.06) & $-$6.2(0.04) & 5.9(0.10) & 23.532\\
                     & CH$_3$OH E  	& $<$0.78\\
                     & HCO$^+$   	& 5.65(0.39) & $-$5.4(0.11) & 3.3(0.27) & 20.016\\
                     & CH$_3$OH A$^{-}$	& $<$0.84\\
                     & HCN 			& 1.42(0.47) & $-$4.8(0.35) & 2.4(0.46) & 69.734\\
                     & SiO (2-1)    & 0.44(0.03) & $-$7.6(0.29) & 7.5(0.69) & 3.468 \\
                     & H$^{13}$CO$^+$ & 0.99(0.49) & $-$6.4(0.79) & 3.3(1.87) & 3.438\\
                 	 &H41$\alpha$ & $<$1.1\\
					 & H42$\alpha$ & $<$1.2\\
                     & H55$\alpha$ & 0.08(0.01) & $-$2.8(0.66) &22.7(1.5) & 1.880\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & 0.15(0.01) & 0.34(0.35) & 21.8(0.83) & 3.484\\
					 & H72$\beta$ & $<$0.10\\
G\,351.24+0.67$^1$ &	CH$_3$CN 	&  0.18(0.02) & $-$9.4(0.18) & 3.2(0.41) & 0.600\\
				& & 0.15(0.01)  & $-$3.9(0.25) & 4.7(0.65) & 0.733 \\
                & & 0.08(0.02) & 13.8(0.31) & 3.0(0.73) & 0.247\\
                & & 0.04(0.01) & 42.8(0.86) & 5.4(2.02) & 0.212\\
					 & 	HC$_3$N	 	&  0.99(0.01) & $-$3.4(0.02) & 3.5(0.04) & 3.633\\
                     &  HNC 	 	& 2.66(0.01) & $-$3.4(0.01) & 4.5(0.02) & 12.859\\
                     & CH$_3$OH E 	& $<$0.13\\
                     & HCO$^+$   	& 5.29(0.01) & $-$3.3(0.01) & 4.6(0.01) & 26.157\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.13\\
                     & HCN 			&  5.33(0.01) & $-$3.5(0.01)  & 5.1(0.04) & 52.482\\
                     & SiO (2-1)    & 0.22(0.01) & $-$4.1(0.14) & 8.6(0.33) & 2.047\\
                     & H$^{13}$CO$^+$ &0.50(0.01) & $-$3.4(0.04) & 3.3(0.09) & 1.743\\
                 	 &H41$\alpha$ & 0.23(0.01) & 0.50(0.21) & 20.0(0.50) & 4.877\\
					 & H42$\alpha$ & 0.27(0.01) & 0.66(0.20) & 22.3(0.47) & 6.466\\
                     & H55$\alpha$ & 0.42(0.01) & 0.38(0.13) & 25.5(0.32) & 11.297\\
					 & H69$\beta$ & 0.10(0.01) & 0.40(0.64) & 28.8(1.5) & 3.169\\
					 & H57$\alpha$ & 0.64(0.01) & 0.85(0.10) & 24.3(0.24) & 16.625\\
					 & H72$\beta$ & 0.18(0.01) & 1.1(0.43) & 25.2(1.0) & 4.783\\
G\,351.42+0.65$^1$ &	CH$_3$CN 	& 0.31(0.01) & $-$14.0(0.12) & 4.0(0.25) & 1.312\\
								& & 0.31(0.01) & $-$8.2(0.11) & 6.0(0.37) & 1.945 \\
                                & & 0.21(0.01) & 10.2(0.11) & 4.9(0.26) & 1.110\\
                                & & 0.17(0.01) & 39.3(0.15) & 5.9(0.35) & 1.079 \\
					 & 	HC$_3$N	 	& 0.99(0.01) & $-$7.6(0.03) & 5.4(0.06) & 5.710 \\
                     &  HNC 	 	& 2.66(0.01) & $-$7.6(0.01) & 5.7(0.03) & 16.049\\
                     & CH$_3$OH E  	& 0.18(0.01) & $-$7.4(0.13) & 4.9(0.03) & 4.862 \\
                     & HCO$^+$   	& 3.69(0.02) & $-$7.9(0.01) & 5.8(0.03) & 22.717\\
                     & CH$_3$OH A$^{-}$ 	& 0.13(0.01) & $-$7.6(0.17) & 4.8(0.41) & 0.689\\
                     & HCN 			&  1.64(0.03) & $-$8.6(0.02) & 2.6(0.06) & 49.433\\
                     & SiO (2-1)    & 0.19(0.01) & $-$6.9(0.19) & 8.7(0.44) & 1.779\\
                     & H$^{13}$CO$^+$ & 0.50(0.01) & $-$7.6(0.05) & 4.8(0.11) & 2.597\\
                 	 &H41$\alpha$ & $<$0.26\\
					 & H42$\alpha$ & $<$0.15\\
                     & H55$\alpha$ & 0.12(0.02) & $-$5.3(2.1) & 27.9(5.0) & 3.451\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & 0.21(0.01) & $-$5.0(0.30) & 27.8(0.70) & 6.121\\
					 & H72$\beta$ & $<$0.09\\
G\,351.63$-$1.26$^1$ &	CH$_3$CN 	&  0.14(0.02) & $-$20.2(0.15) & 2.3(0.45) & 0.350 \\
					& & 0.12(0.01) & $-$15.0(0.49) & 7.5(1.18) & 0.960  \\
                    & & 0.06(0.02) & 3.0(0.34) & 2.2(0.81) & 0.132\\
                    & & 0.04(0.02) & 32.6(0.50) & 2.0(1.17) & 0.079\\
					 & 	HC$_3$N	 	& 0.73(0.01) & $-$13.0(0.04) & 6.3(0.09) & 4.895 \\%absorbed
                     &  HNC 	 	& 1.97(0.01) & $-$12.6(0.02) & 7.4(0.04) & 15.486\\
                     & CH$_3$OH E 	& $<$0.14 \\
                     & HCO$^+$   	& 2.76(0.01) & $-$13.1(0.02) & 7.3(0.04) & 21.491 \\
                     & CH$_3$OH A$^{-}$ 	& $<$0.13\\
                     & HCN 			&  2.09(0.04) & $-$14.6(0.04) & 5.4(0.11) & 33.028\\
                     & SiO (2-1)    & 0.20(0.01) & $-$12.7(0.15) & 7.0(0.35) & 1.510 \\
                     & H$^{13}$CO$^+$ & 0.57(0.01) & $-$12.5(0.05) & 6.0(0.12) & 3.603\\
                 	 &H41$\alpha$ & 0.17(0.01) & $-$14.2(0.32) & 23.9(0.76) & 4.356\\
					 & H42$\alpha$ & 0.23(0.01) & $-$14.1(0.27) & 26.6(0.63) & 6.596\\
                     & H55$\alpha$ & 0.45(0.01) & $-$13.7(0.13) & 28.6(0.32) & 13.828\\
					 & H69$\beta$ & 0.12(0.01) & $-$12.9(0.53) & 28.6(1.3) & 3.732\\
					 & H57$\alpha$ & 0.74(0.01) & $-$13.6(0.09) & 27.9(0.21) & 21.931\\
					 & H72$\beta$ & 0.16(0.01) & $-$11.4(0.42) & 26.9(1.0) & 4.546\\
G\,351.77$-$0.54$^1$ &	CH$_3$CN 	&  0.96(0.01) & $-$6.5(0.07) & 12.8(0.16) & 13.065\\
					& & 0.61(0.01) &  13.9(0.08)  & 8.3(0.20) & 5.367 \\
                    & & 0.57(0.01) & 42.7(0.09) & 8.9(0.21) & 5.425\\
                    & & 0.22(0.01) & 83.1(0.22)  & 8.5(0.54) & 2.011 \\
                    & & 0.11(0.02) & 141.1(0.37) & 5.1(0.88) & 0.565\\
					 & 	HC$_3$N	 	& 1.95(0.01) & $-$3.39(0.02) & 8.2(0.05) & 16.943 \\
                     &  HNC 	 	& 1.98(0.01) & $-$2.9(0.03) & 10.2(0.08) & 21.471\\% absorbed
                     & CH$_3$OH E  	& 0.16(0.01) & $-$5.1(0.26) & 6.9(0.61) & 1.187 \\
                     & HCO$^+$   	& 1.52(0.02) & $-$2.0(0.07) & 14.1(0.16) & 22.740\\%absorbed! 
                     & CH$_3$OH A$^{-}$	& 0.09(0.01) & $-$3.1(0.51) & 9.5(1.20) & 0.918 \\
                     & HCN 			&  1.19(0.04) & $-$6.0(0.06) & 3.3(0.15) & 57.551\\ % really absorbed!
                     & SiO (2-1)    & 0.82(0.01) & $-$3.2(0.08) & 14.0(0.20) & 12.253\\ %high vel features?? can that happen?
                     & H$^{13}$CO$^+$ & 1.01(0.01) & $-$3.1(0.04) & 5.8(0.09) & 6.272\\
                 	 &H41$\alpha$ & $<$0.20\\
					 & H42$\alpha$ & $<$0.20\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
G\,5.89$-$0.39$^2$   &	CH$_3$CN 	& 0.21(0.01) & 3.3(0.14) & 3.9(0.31) & 0.883 \\
					& & 0.21(0.01) &9.1(0.16)  & 5.2(0.39) & 1.189 \\
                    & & 0.09(0.01) & 26.7(0.23) &  4.3(0.55) & 0.414 \\
                    & & 0.08(0.01) & 56.1(0.29) & 4.9(0.68) & 0.400 \\
					 & 	HC$_3$N	 	&  1.78(0.01) & 9.3(0.01) & 4.6(0.03) & 8.806\\% absorbes
                     &  HNC 	 	& 2.60(0.01) & 9.2(0.01) & 4.6(0.02) & 12.782\\
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 2.89(0.02) & 8.4(0.01) & 3.8(0.03) & 11.555\\ %bit messy
                     & CH$_3$OH A$^{-}$ 	& $<$0.10\\
                     & HCN 			& 2.95(0.01) & 8.8(0.01) & 3.2(0.02) & 25.458 \\
                     & SiO (2-1)    & 0.22(0.01) & 13.2(0.16) & 16.0(0.39) & 3.674\\
                     & H$^{13}$CO$^+$ & 0.62(0.01) & 9.6(0.03) & 4.2(0.07) & 2.816\\
                 	 &	H41$\alpha$ & 0.08(0.01) & 7.7(0.79) & 41.3(1.87) & 3.534\\
					 & H42$\alpha$ & 0.12(0.01) & 8.7(0.65) & 55.4(1.56) & 6.958\\
                     & H55$\alpha$ & 0.15(0.01) & 6.7(0.52) & 52.4(1.2) & 8.637\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & 0.22(0.01) & 6.2(0.40) & 51.6(0.95) & 12.102\\
					 & H72$\beta$ & $<$0.09\\
G\,9.62+0.19$^2$   &	CH$_3$CN 	&  0.15(0.02) & $-$2.6(0.37) & 4.9(0.61) & 0.758\\
					& & 0.16(0.01) & 3.2(0.51) & 6.9(0.90) & 1.162 \\
                    & &  0.10(0.01) & 21.4(0.26) & 7.2(0.60) & 0.723 \\
                    & & 0.09(0.01) & 50.3(0.28) & 7.1(0.65 & 0.655\\
					 & 	HC$_3$N	 	&  0.67(0.01) & 3.9(0.03) & 5.0(0.07) & 3.512\\
                     &  HNC 	 	& 1.10(0.01) & 5.0(0.03) & 7.3(0.07) & 8.590\\%absorbed
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 1.01(0.01) & 4.7(0.04) & 9.0(0.09) & 9.596\\%absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.11\\
                     & HCN 			&  1.11(0.01) & 4.8(0.02) & 2.6(0.04) & 16.313\\
                     & SiO (2-1)    & 0.17(0.01) & 5.2(0.23) & 18.2(0.54) & 3.321\\
                     & H$^{13}$CO$^+$ & 0.43(0.02) & 4.1(0.06) & 3.8(0.15) & 1.747\\
                     &	H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.13\\
                     & H55$\alpha$ & $<$0.11\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.10\\
G\,10.47+0.03$^2$  &	CH$_3$CN 	&  0.08(0.01)  & 59.5(0.18) & 2.5(0.51) & 0.203 \\
				& & 0.10(0.01)  & 64.0(0.44) & 11.8(0.77) & 1.239 \\
                & & 0.07(0.01) & 84.3(0.28) & 4.8(0.66) & 0.337 \\
                & & 0.05(0.01) & 111.4(0.54) & 8.5(1.3)& 0.423\\
					 & 	HC$_3$N	 	&  0.32(0.01) & 65.8(0.07) & 6.5(0.16) & 2.208\\
                     &  HNC 	 	& 0.97(0.01) & 65.7(0.03) & 8.2(0.07) & 8.490\\
                     & CH$_3$OH E 	& $<$0.11\\
                     & HCO$^+$   	& 0.98(0.01) & 64.0(0.06) & 17.9(0.13) & 18.727\\ %absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.11\\
                     & HCN 			& 0.66(0.04) & 63.9(0.08) & 4.9(0.23) & 18.489\\
                     & SiO (2-1)    & 0.14(0.01) & 66.5(0.21) & 9.3(0.49) & 1.359\\
                     & H$^{13}$CO$^+$ & 0.29(0.01) & 66.1(0.08) & 5.8(0.19) & 1.820\\
                 	 &	H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.12\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ &$<$0.09 \\
					 & H72$\beta$ & $<$0.09\\
G\,10.6$-$0.4$^2$    &	CH$_3$CN 	& 0.17(0.01) & $-$8.0(0.44) & 7.7(0.86) & 1.408 \\
				& & 0.12(0.02) & $-$2.2(0.29) & 4.1(0.64) & 0.524 \\
                & & 0.06(0.01) & 14.7(0.38) & 6.2(0.90) &  0.415 \\
                & & 0.04(0.01) & 42.1(0.73) & 8.8(1.71) & 0.368 \\
					 & 	HC$_3$N	 	& 0.75(0.01) & $-$3.0(0.03) & 6.6(0.07) & 5.296 \\
                     &  HNC 	 	& 1.88(0.01) & $-$3.2(0.01) & 7.5(0.03) & 15.081\\
                     & CH$_3$OH E  	& $<$0.12\\
                     & HCO$^+$   	& 2.99(0.01) & $-$3.3(0.01) & 8.1(0.02) & 25.866\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.12\\
                     & HCN 			& 2.42(0.03) & $-$3.8(0.03) & 5.5(0.09) & 38.687\\
                     & SiO (2-1)    & 0.27(0.01) & $-$3.3(0.10) & 7.9(0.24) & 2.311\\
                     & H$^{13}$CO$^+$ & 0.52(0.01) & $-$2.8(0.05) & 5.7(0.12) & 3.155\\
                 	 &	H41$\alpha$ & 0.07(0.01) & 0.62(0.74) & 24.2(1.74) & 1.781\\
					 & H42$\alpha$ & 0.10(0.01) & 2.5(0.54) & 26.1(1.27) & 26.1\\
                     & H55$\alpha$ & 0.18(0.01) & $-$0.5(0.32) & 28.1(0.76) & 5.304\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & 0.27(0.01) & $-$0.9(0.22) & 27.1(0.5) & 7.858\\
					 & H72$\beta$ & 0.08(0.01) & 2.8(0.83) & 30.9(2.0) & 2.472\\ 
GGD27$^2$	     &	CH$_3$CN 	&  $<$0.09\\
					 & 	HC$_3$N	 	&  0.45(0.01) & 12.1(0.02) & 1.6(0.04) & 0.778\\
                     &  HNC 	 	& 0.88(0.01) & 12.4(0.02) & 3.4(0.04) & 3.179\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 0.76(0.01) & 12.3(0.03) & 5.4(0.06) & 4.371\\%absorbed
                     & CH$_3$OH A$^{-}$	& $<$0.09\\
                     & HCN 			&  0.73(0.02)  & 11.1(0.01) & 1.3(0.04) & 9.154\\
                     & SiO (2-1)    & 0.04(0.01) & 15.3(0.47) & 7.7(1.11) & 0.355\\
                     & H$^{13}$CO$^+$ & 0.37(0.01) & 12.2(0.03) & 1.8(0.07) & 0.725 \\
                 	  &	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.08\\
G\,11.94$-$0.62$^2$  &	CH$_3$CN 	&  0.08(0.01) & 32.4(0.17) & 4.5(0.41) & 0.393 \\
					& & 0.08(0.01) & 38.2(0.10)  &1.7(0.25) & 0.152 \\
                    & & 0.08(0.01) &  54.3(0.09) & 1.1(0.21)&  0.088\\
					 & 	HC$_3$N	 	&  0.57(0.01) & 37.9(0.02) & 3.3(0.05) & 2.003\\
                     &  HNC 	 	& 0.43(0.01) & 38.4(0.06) & 7.1(0.13) & 3.271\\% absorbed
                     & CH$_3$OH E 	& $<$0.09\\
                     & HCO$^+$   	& 0.83(0.01) & 40.4(0.02) & 2.4(0.04) & 2.128\\%absorbed!
                     & CH$_3$OH A$^{-}$	& $<$0.09\\
                     & HCN 			&  0.70(0.01) & 40.0(0.01) & 1.5(0.03) & 4.104\\
                     & SiO (2-1)    & 0.05(0.01) & 39.2(0.40) & 9.1(0.93) & 0.517\\
                     & H$^{13}$CO$^+$ & 0.25(0.01) & 37.8(0.09) & 3.4(0.22) & 0.919\\
                 	 &	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & 0.03(0.01) & 38.0(1.1) & 18.5(2.6) & 0.581\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\ 
G\,12.21$-$0.10$^2$  &	CH$_3$CN 	&  0.07(0.08) & 17.4(1.31) & 6.1(2.30) &  0.430\\
				& & 0.10(0.04) & 22.5(3.06)  & 9.1(3.29) &  0.920 \\
                & & 0.06(0.01) &  41.0(0.31) & 7.6(0.73) & 0.484 \\
                & & 0.05(0.01) & 70.2(0.38)   & 8.3(0.90)  & 0.438\\
					 & 	HC$_3$N	 	&  0.34(0.01) & 24.3(0.05) & 7.7(0.13) & 2.803\\
                     &  HNC 	 	& 0.86(0.01) & 23.5(0.02) & 7.4(0.06) & 6.769\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 1.12(0.01) & 23.1(0.02) & 5.1(0.05) & 6.069\\%absorbed
                     & CH$_3$OH A$^{-}$	& $<$0.09\\
                     & HCN 			& 0.53(0.01) & 22.5(0.04) & 3.3(0.09) & 5.249 \\
                     & SiO (2-1)    & 0.13(0.01) & 24.4(0.16) & 8.5(0.38) & 1.139\\
                     & H$^{13}$CO$^+$ & 0.18(0.01) & 23.8(0.10) & 6.5(0.24) & 1.260\\
                 	 &	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.10\\ % there might be a detection here
					 & H72$\beta$ & $<$0.10\\
G\,12.89+0.49$^2$  &	CH$_3$CN 	&  0.09(0.01) & 27.8(0.21) &  5.2(0.54) & 0.525\\
					& & 0.08(0.01) &   33.9(0.23) & 3.8(0.53) & 0.306 \\
                    & & 0.04(0.01) & 50.3(0.32) & 4.8(0.75) & 0.226 \\
                    & & 0.04(0.01) & 78.8(0.38) & 5.4(0.91) & 0.224\\
					 & 	HC$_3$N	 	& 0.57(0.01) & 33.1(0.02) & 3.6(0.05) & 2.170 \\
                     &  HNC 	 	& 0.51(0.01) & 34.5(0.03) & 4.7(0.07) & 2.533\\ %absorbed
                     & CH$_3$OH E 	& $<$0.09\\
                     & HCO$^+$   	& 0.88(0.01) & 35.4(0.01) & 2.5(0.03) & 2.313\\
                     & CH$_3$OH A$^{-}$	&$<$0.09\\
                     & HCN 			& 0.41(0.01) & 40.6(0.03) & 2.0(0.07) & 4.053\\
                     & SiO (2-1)    & 0.06(0.01) & 33.4(0.34) & 7.3(0.80) & 0.432\\
                     & H$^{13}$CO$^+$ &0.34(0.01) & 33.5(0.05) & 3.2(0.11) & 1.170\\
                 	&	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.09\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
Mol45$^2$	     &	CH$_3$CN 	&  0.07(0.01) & 41.1(0.32) & 7.6(0.83) & 0.597 \\
					&& 0.07(0.01) & 48.4(0.21) & 3.5(0.39) & 0.275 \\
                    & & 0.05(0.01)  & 63.5(0.30) & 4.9(0.72) & 0.251\\
					 & 	HC$_3$N	 	&  0.31(0.01) & 47.8(0.04) & 3.2(0.09) & 1.050\\
                     &  HNC 	 	& 0.88(0.01) & 48.3(0.02) & 4.3(0.04) & 4.077\\%absorbed
                     & CH$_3$OH E 	& $<$0.09\\
                     & HCO$^+$   	& 1.05(0.01) & 48.5(0.02) & 4.1(0.04) & 4.502\\
                     & CH$_3$OH A$^{-}$	& $<$0.09\\
                     & HCN 			&  0.85(0.01) & 49.1(0.03) & 2.6(0.07) & 6.807\\
                     & SiO (2-1)    & 0.11(0.01) & 45.6(0.25) & 13.7(0.59) & 1.534\\
                     & H$^{13}$CO$^+$ & 0.19(0.02) & 48.5(0.11) & 2.2(0.26) & 0.431\\
                 	  &	H41$\alpha$ & $<$0.08\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.09\\
					 & H69$\beta$ & $<$0.09\\
					 & H57$\alpha$ & $<$0.09\\
					 & H72$\beta$ & $<$0.09\\
Mol50$^2$	     &	CH$_3$CN 	&  $<$0.11\\
					 & 	HC$_3$N	 	&  0.21(0.01) & 61.9(0.06) & 2.5(0.13) & 0.546\\
                     &  HNC 	 	& 0.92(0.01) & 61.8(0.01) & 2.7(0.03) & 2.607 \\
                     & CH$_3$OH A$^{-}$  	& $<$0.10\\
                     & HCO$^+$   	& 1.40(0.01) & 61.8(0.01) & 2.86(0.02) & 4.269\\
                     &CH$_3$OH E	& $<$0.10\\
                     & HCN 			& 1.35(0.01) & 61.9(0.01) & 2.8(0.03)& 7.013\\
                     & SiO (2-1)    & $<$0.09\\
                     & H$^{13}$CO$^+$ & 0.15(0.01) & 61.7(0.08) & 2.64(0.20) & 0.421\\
                 	 &	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.11\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.10\\
G\,19.62$-$0.23$^2$  &	CH$_3$CN 	&  0.11(0.01) & 34.6(0.27) & 4.3(0.56) & 0.500 \\
					& & 0.12(0.01) & 40.7(0.44) & 7.4(0.92) & 0.940 \\
                    & & 0.08(0.01) & 58.5(0.27) & 7.2(0.63) & 0.609\\
                    & & 0.08(0.01) & 87.4(0.25) & 6.6(0.58) & 0.577 \\
                    & & 0.04(0.01) & 127.4(0.45) & 5.1(1.06) & 0.216\\
					 & 	HC$_3$N	 	&  0.41(0.01) & 41.7(0.04) & 6.3(0.10) & 2.802\\
                     &  HNC 	 	& 0.57(0.01) & 41.4(0.04) & 6.8(0.08) & 4.131\\%absorbed
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 0.42(0.01) & 39.8(0.07) & 7.5(0.13) & 3.370\\ %absorbed
                     & CH$_3$OH A$^{-}$	& 0.04(0.01) & 41.1(0.35) & 4.6(0.83) & 0.211\\
                     & HCN 			& 0.48(0.01) & 33.3(0.33) & 4.6(0.24) & 5.338\\
                     & SiO (2-1)    & 0.09(0.01) & 40.7(0.36) & 16.5(0.84) & 1.513\\
                     & H$^{13}$CO$^+$ & 0.21(0.01) & 42.0(0.09) & 6.4(0.21) & 1.425\\
                 	 &	H41$\alpha$ & 0.08(0.01) & 40.0(0.48) & 24.3(1.12) & 1.943\\
					 & H42$\alpha$ & 0.07(0.01) & 40.7(0.53) & 26.3(1.24) & 2.074\\
                     & H55$\alpha$ & 0.08(0.01) & 39.7(0.68) & 18.0(1.6) & 1.472 \\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & 0.18(0.01) & 39.1(0.41) & 35.2(0.96) & 6.755\\
					 & H72$\beta$ & $<$0.09\\
G\,29.96$-$0.02$^2$  &	CH$_3$CN 	&  0.11(0.01) & 91.4(0.16) & 3.8(0.39) & 0.459 \\
					& & 0.10(0.01) & 97.2(0.19) & 4.1(0.48) & 0.416\\
					 & 	HC$_3$N	 	&  0.44(0.01) & 97.1(0.03) & 2.9(0.07) & 1.354\\
                     &  HNC 	 	& 1.32(0.01) & 96.8(0.01) & 3.5(0.03) & 4.909\\
                     & CH$_3$OH E  	& $<$0.09\\
                     & HCO$^+$   	& 1.33(0.01) & 96.3(0.01) & 3.7(0.03) & 5.294\\
                     & CH$_3$OH A$^{-}$ 	& $<$0.10\\
                     & HCN 			& 1.42(0.01) & 96.5(0.01)  & 3.3(0.03)  & 11.097\\
                     & SiO (2-1)    & 0.08(0.01) & 97.6(0.23) & 6.3(0.55) & 0.545\\
                     & H$^{13}$CO$^+$ & 0.32(0.02) & 97.4(0.08) & 2.6(0.19) & 0.898\\
                 	 & H$^{13}$CN 	&0.42(0.01) & 97.8(0.11) & 9.4(0.27) & 2.409\\ % absorbed
                     &	H41$\alpha$ & 0.03(0.01) & 93.7(1.35) & 25.1(3.18) & 0.720\\
					 & H42$\alpha$ & 0.04(0.01) & 95.1(1.11) & 32.5(2.61) & 1.388\\
                     & H55$\alpha$ & 0.14(0.01) & 94.8(0.43) & 29.1(1.0) & 4.249\\
					 & H69$\beta$ & 0.04(0.01) & 90.9(1.3) & 27.9(3.1) & 1.284\\
					 & H57$\alpha$ & 0.19(0.01) & 96.1(0.30) & 26.0(0.71) & 5.399\\
					 & H72$\beta$ & 0.07(0.01) & 97.6(0.86) & 24.2(2.0) & 1.691\\
G\,31.41+0.31$^2$  &	CH$_3$CN 	&  0.16(0.01) & 91.7(0.76) & 9.0(1.16) & 1.515\\
					& & 0.11(0.03) & 98.5(0.62) & 6.3(0.92) & 0.757 \\
                    & & 0.13(0.01) & 114.4(0.17) & 7.3(0.40) &  1.012 \\
                    & & 0.11(0.01) & 143.0(0.23) & 9.4(0.53) & 1.110 \\
                    & &  0.06(0.01) & 184.7(0.43) & 10.2(1.01) & 0.658\\
					 & 	HC$_3$N	 	&  0.42(0.01) & 97.9(0.04) & 5.9(0.10) & 2.661\\
                     &  HNC 	 	& 0.38(0.01) & 97.4(0.07) & 9.5(0.17) & 3.839\\%absorbed! 
                     & CH$_3$OH E 	& 0.08(0.01) & 97.1(0.21) & 5.0(0.50) & 0.442\\
                     & HCO$^+$   	& 0.36(0.01) & 98.8(0.09) & 9.8(0.22) & 3.729\\ %really absorbed! 
                     & CH$_3$OH A$^{-}$ 	& 0.07(0.01) & 97.1(0.29) & 6.4(0.67) & 0.461\\
                     & HCN 			&  0.32(0.01) &  94.6(0.06) &  4.5(0.16) & 4.220\\
                     & SiO (2-1)    & 0.10(0.01) & 97.3(0.26) & 9.6(0.61) & 1.017\\
                     & H$^{13}$CO$^+$ & 0.14(0.01) & 97.5(0.14) & 6.4(0.34) & 0.984\\
                 	 & H$^{13}$CN 	&0.15(0.01) & 97.1(0.21) & 12.6(0.49) & 2.029\\
                     &	H41$\alpha$ & $<$0.09\\
					 & H42$\alpha$ & $<$0.10\\ % there is a hint
                     & H55$\alpha$ & $<$0.17\\
					 & H69$\beta$ & $<$0.15\\
					 & H57$\alpha$ & $<$0.15\\
					 & H72$\beta$ & $<$0.14\\
G\,34.26+0.15$^2$  &	CH$_3$CN 	& 0.46(0.02) & 52.8(0.18) & 5.2(0.31) & 2.528 \\
					& & 0.39(0.01) & 58.7(0.23) &  5.7(0.42) & 2.347 \\
                    & & 0.24(0.01) & 75.8(0.13) & 5.4(0.30) & 1.374 \\
                    & & 0.23(0.01) & 104.9(0.14) & 5.6(0.32) & 1.378 \\
                    & & 0.06(0.01) & 143.8(0.47) & 4.7(1.10) &  0.306 \\
					 & 	HC$_3$N	 	&  1.41(0.01) & 58.6(0.01) & 5.6(0.03) & 8.438\\
                     &  HNC 	 	& 3.02(0.01) & 56.4(0.01) & 3.5(0.02) & 11.310\\ % absorbed
                     & CH$_3$OH E  	& 0.09(0.01) & 58.7(0.23) & 6.9(0.53) & 0.677\\
                     & HCO$^+$   	& 2.91(0.02) & 56.3(0.01) & 2.7(0.02) & 8.490\\% absorbed
                     & CH$_3$OH A$^{-}$ 	& 0.11(0.01) & 58.7(0.20) & 7.0(0.46) & 0.796\\
                     & HCN 			& 1.62(0.02) & 56.4(0.02) & 2.4(0.04) & 12.511\\
                     & SiO (2-1)    & 0.50(0.01) & 59.0(0.05) & 7.4(0.12) & 3.905\\
                     & H$^{13}$CO$^+$ & 0.82(0.01) & 58.1(0.04) & 5.5(0.10) & 4.785\\
                 	 &	H41$\alpha$ & 0.16(0.01) & 47.8(0.35) & 40.2(0.82) & 6.882\\ % there is something else in this spectrum at 92100 MHz
					 & H42$\alpha$ & 0.17(0.01) & 49.8(0.36) & 40.8(0.85) & 7.402 \\ 
                     & H55$\alpha$ & 0.19(0.01) & 54.1(0.46) & 39.6(1.1) & 8.173 \\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & 0.22(0.01) & 52.3(0.35) & 26.7(0.82) & 6.221\\
					 & H72$\beta$ & $<$0.17\\  
Mol75$^2$	     &	CH$_3$CN 	&  $<$0.11\\
					 & 	HC$_3$N	 	& 0.43(0.01) & 56.8(0.03) & 2.3(0.07) & 1.051 \\
                     &  HNC 	 	& 0.80(0.01) & 57.0(0.02) & 3.5(0.04) & 3.012\\
                     & CH$_3$OH E  	& $<$0.11\\
                     & HCO$^+$   	& 0.34(0.01) & 59.4(0.07) & 6.6(0.16) & 2.419\\ % absorbed! 
                     & CH$_3$OH A$^{-}$ 	& $<$0.10\\
                     & HCN 			&  0.22(0.06) & 60.9(0.08) & 2.9(0.47) & 2.204\\
                     & SiO (2-1)    & $<$0.11\\
                     & H$^{13}$CO$^+$ & 0.37(0.01) & 57.2(0.05) & 3.1(0.11) & 1.226\\
                 	&	H41$\alpha$ & $<$0.10\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
Mol77$^2$ 	     &	CH$_3$CN 	&  $<$0.11\\
					 & 	HC$_3$N	 	&  $<$0.11\\
                     &  HNC 	 	& 0.20(0.01) & 75.9(0.07) & 3.0(0.16) & 0.644\\
                     & CH$_3$OH E  	& $<$0.10\\
                     & HCO$^+$   	& 0.25(0.01) & 75.4(0.06) & 3.8(0.15) & 0.996\\ % absorbed
                     & CH$_3$OH A$^{-}$	&$<$0.11 \\
                     & HCN 			& 0.21(0.01) & 75.1(0.09) & 3.4(0.23) & 1.574\\
                     & SiO (2-1)    & $<$0.11\\
                     & H$^{13}$CO$^+$ & 0.15(0.01) & 76.3(0.08) & 1.8(0.20) & 0.275\\
                 	 &	H41$\alpha$ & $<$0.11\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.09\\
Mol82$^2$ 	     &	CH$_3$CN 	&  $<$0.09\\
					 & 	HC$_3$N	 	&  0.19(0.01) & 91.3(0.07) & 2.8(0.16) & 0.549\\
                     &  HNC 	 	&0.68(0.02) & 90.8(0.03) & 2.4(0.07) & 1.770\\
                     & CH$_3$OH E 	& $<$0.09\\
                     & HCO$^+$   	& 1.1(0.02) & 90.5(0.01) & 1.9(0.03) & 2.254 \\
                     & CH$_3$OH A$^{-}$	&$<$0.09 \\
                     & HCN 			&  0.72(0.01)  & 90.5(0.02) & 1.9(0.04) & 2.934 \\ % there is something in the reference here...
                     & SiO (2-1)    & $<$0.10\\
                     & H$^{13}$CO$^+$ & 0.23(0.01) & 91.6(0.06) & 2.5(0.13) & 0.605\\
                 	 & H$^{13}$CN 	& 0.11(0.01) & 90.8(0.12) & 2.7(0.29) & 0.321\\
                     &	H41$\alpha$ & $<$0.10\\
					 & H42$\alpha$ & $<$0.10\\
                     & H55$\alpha$ & $<$0.10\\
					 & H69$\beta$ & $<$0.10\\
					 & H57$\alpha$ & $<$0.10\\
					 & H72$\beta$ & $<$0.10\\
Mol98$^2$	     	& CH$_3$CN 	&  $<$0.10\\
					 & 	HC$_3$N	 	&  0.29(0.01) & 57.7(0.05) & 3.2(0.11) & 1.000\\
                     &  HNC 	 	& 0.52(0.01) & 57.7(0.03) & 5.0(0.08) & 2.755\\
                     & CH$_3$OH E  	& $<$0.10\\
                     & HCO$^+$   	& 0.72(0.01) & 57.2(0.03) & 5.6(0.06) & 4.282\\
                     &CH$_3$OH A$^{-}$	& $<$0.10\\
                     & HCN 			& 0.58(0.01) & 57.3(0.11) & 5.7(0.26) & 5.875\\
                     & SiO (2-1)    & 0.10(0.01) & 57.7(0.19) & 5.5(0.45) & 0.571\\
                     & H$^{13}$CO$^+$ & 0.22(0.01) & 57.7(0.08) & 3.6(0.19) & 0.835\\
                 	&	H41$\alpha$ & $<$0.10\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.11\\
					 & H69$\beta$ & $<$0.11\\
					 & H57$\alpha$ & $<$0.11\\
					 & H72$\beta$ & $<$0.10\\
G\,45.07+0.13$^2$  &	CH$_3$CN 	&  $<$0.11\\
					 & 	HC$_3$N	 	&  0.19(0.01) & 59.4(0.08) & 4.1(0.18) & 0.846\\
                     &  HNC 	 	& 0.77(0.01) & 59.2(0.02) & 5.4(0.06) & 4.432\\
                     & CH$_3$OH E  	& $<$0.10\\
                     & HCO$^+$   	& 1.37(0.01) & 59.2(0.02) & 5.8(0.05) & 8.457\\ % line wing on the neg side
                     & CH$_3$OH A$^{-}$ 	& $<$0.10\\
                     & HCN 			& 1.00(0.03) & 60.6(0.02) & 4.5(0.09) & 4.762\\
                     & SiO (2-1)    & 0.13(0.01) & 56.1(0.31) & 22.2(0.73) & 2.976\\
                     & H$^{13}$CO$^+$ & 0.11(0.01) & 58.6(0.22) & 5.4(0.51) & 0.664\\
                 	 &	H41$\alpha$ & 0.04(0.01) & 49.9(0.93) & 24.8(2.2) & 1.089\\
					 & H42$\alpha$ & 0.05(0.01) & 51.7(1.05) & 31.3(2.5) & 1.545\\
                     & H55$\alpha$ &$<$0.17 \\ % horrible ripple in this data! 
					 & H69$\beta$ & $<$0.14\\
					 & H57$\alpha$ & $<$0.19\\
					 & H72$\beta$ & $<$0.20\\
G\,45.47+0.07$^2$  &	CH$_3$CN 	&  0.07(0.01) & 59.0(0.38) & 9.3(0.89) & 0.650\\
					 & 	HC$_3$N	 	&  0.44(0.01) & 62.4(0.04) & 4.5(0.09) & 2.096\\
                     &  HNC 	 	& 0.94(0.01) & 62.3(0.02) & 6.0(0.05) & 5.963\\ % absorbed
                     & CH$_3$OH E  	& $<$0.10\\
                     & HCO$^+$   	& 0.52(0.01) & 61.7(0.07) & 12.3(0.17) & 6.853\\ %absorbed
                     & CH$_3$OH A$^{-}$ 	& $<$0.11\\
                     & HCN 			& 0.49(0.02)  &  60.7(0.03) &  1.8(0.07) & 9.161\\
                     & SiO (2-1)    & 0.14(0.01) & 60.3(0.21) & 13.0(0.50) & 1.910\\
                     & H$^{13}$CO$^+$ & 0.36(0.01) & 62.4(0.06) & 4.5(0.14) & 1.701\\
                 	 &	H41$\alpha$ & $<$0.10\\
					 & H42$\alpha$ & $<$0.11\\
                     & H55$\alpha$ & $<$0.14\\
					 & H69$\beta$ & $<$0.12\\
					 & H57$\alpha$ & $<$0.14\\
					 & H72$\beta$ & $<$0.12\\
W51E1$^2$	     &		CH$_3$CN   & 0.26(0.01) & 49.0(0.21) &  4.9(0.64) & 1.376 \\
				& & 0.54(0.02) & 54.9(0.40) & 9.7(0.64) & 5.541 \\
                & & 0.29(0.01) &  73.5(0.14) & 7.9(0.33) & 2.420 \\
                & & 0.28(0.01) & 102.8(0.14) & 8.4(0.34) & 2.503 \\
                & & 0.07(0.01) & 142.5(0.45) & 5.04(1.05) & 0.374\\
					 & 	HC$_3$N	 	&  1.04(0.01) & 56.7(0.03) & 8.8(0.06) & 9.799\\
                     &  HNC 	 	& 2.11(0.01) & 56.6(0.01) & 9.8(0.03) & 22.015\\
                     & CH$_3$OH E  	& 0.18(0.01) & 55.9(0.13) & 8.2(0.30) & 1.574\\
                     & HCO$^+$   	& 3.62(0.01) & 55.9(0.02) & 9.5(0.04) & 36.775\\
                     & CH$_3$OH A$^{-}$ 	& 0.17(0.01) & 55.9(0.14) & 8.2(0.32) & 1.463\\
                     & HCN 			& 2.73(0.01) & 52.7(0.04) & 7.6(0.21) & 39.585\\
                     & SiO (2-1)    & 0.70(0.01) & 56.8(0.05) & 9.7(0.11) & 7.175\\
                     & H$^{13}$CO$^+$ & 0.60(0.01) & 56.9(0.04) & 8.4(0.10) & 5.342\\
                     &	H41$\alpha$ & 0.21(0.01) & 57.7(0.20) & 24.1(0.48) & 5.458\\
					 & H42$\alpha$ & 0.27(0.01) & 58.0(0.18) & 25.1(0.42) & 7.161\\
                     & H55$\alpha$ & 0.58(0.01) & 56.9(0.16) & 30.0(0.37) & 18.497\\
					 & H69$\beta$ & 0.16(0.01) & 58.6(0.48) & 24.0(1.1) & 4.135\\
					 & H57$\alpha$ & 0.94(0.01) & 57.6(0.09) & 29.1(0.21) & 29.164\\
					 & H72$\beta$ & 0.24(0.01) & 58.3(0.32) & 24.6(0.75) & 6.170\\
                 	% & H$^{13}$CN 	& --\\ % heaps of other detections in there! 
W51Nc$^2$	     &	CH$_3$CN 	&  0.13(0.01) & 56.5(0.48) & 9.7(0.88) &  1.358 \\
				& & 0.06(0.02) & 60.6(0.33) & 2.0(0.94)  & 0.126 \\
                & & 0.08(0.01) & 77.6(0.36) & 4.7(0.85) & 0.416 \\
                & & 0.06(0.01) & 106.1(0.53) & 5.8(1.25)  & 0.387\\
					 & 	HC$_3$N	 	& 0.66(0.01) & 60.9(0.03) & 4.8(0.06) & 3.376 \\
                     &  HNC 	 	&1.79(0.01) & 60.8(0.02) & 5.9(0.04) & 11.246\\ %absorbed
                     & CH$_3$OH E  	& $<$0.10\\
                     & HCO$^+$   	& 3.31(0.02) & 59.9(0.02) & 5.7(0.04) & 20.216\\ % absorbed! 
                     & CH$_3$OH A$^{-}$	& $<$0.10\\
                     & HCN 			& 1.87(0.03) & 61.3(0.02) & 4.4(0.06) & 31.128\\
                     & SiO (2-1)    & 0.11(0.01) & 61.4(0.27) & 12.8(0.64) & 1.485\\
                     & H$^{13}$CO$^+$ &0.35(0.01) & 61.3(0.06) & 5.3(0.14) & 1.984\\
                 	 &	H41$\alpha$ & 0.22(0.01) & 56.2(0.21) & 27.6(0.50) & 6.381\\
					 & H42$\alpha$ & 0.26(0.01) & 56.7(0.19) & 25.2(0.44) & 6.946\\
                     & H55$\alpha$ & 0.53(0.01) & 57.8(0.14) & 28.7(0.34) & 16.156\\
					 & H69$\beta$ & 0.14(0.01) & 57.6(0.55) & 31.3(1.3) & 4.761\\
					 & H57$\alpha$ & 0.84(0.01) & 57.0(0.10) & 29.7(0.23) & 26.667\\
					 & H72$\beta$ & 0.22(0.01) & 59.1(0.34) & 26.6(0.81) & 6.147\\ \hline

\end{longtable}
